Less Carbon Footprint in Edge Computing by Joint Task Offloading and Energy Sharing

In sprite the state-of-the-art, significantly reducing carbon footprint (CF) in communications systems remains urgent. We address this challenge in the context of edge computing. The carbon intensity of electricity supply largely varies spatially as well as temporally. This, together with energy sharing via a battery management system (BMS), justifies the potential of CF-oriented task offloading, by redistributing the computational tasks in time and space. In this paper, we consider optimal task scheduling and offloading, as well as battery charging to minimize the total CF. We formulate this CF minimization problem as an integer linear programming model. However, we demonstrate that, via a graph-based reformulation, the problem can be cast as a minimum-cost flow problem. This finding reveals that global optimum can be admitted in polynomial time. Numerical results using real-world data show that optimization can reduce up to 83.3% of the total CF.

==> fig-networkflow.tex <==
% \begin{figure*}[t]
%     \begin{center}








% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,453); %set diagram left start at 0, and has height of 453
% \clip (0,30) rectangle (590, 430);

% %Shape: Rectangle [id:dp9902399099893548] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}] (495.67,30.5) -- (542,30.5) -- (542,342.5) -- (495.67,342.5) -- cycle ;
% %Shape: Rectangle [id:dp3122464555551674] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}] (254.33,30) -- (484.67,30) -- (484.67,342.5) -- (254.33,342.5) -- cycle ;
% %Curve Lines [id:da038804301541383035] 
% \draw    (300,404.43) .. controls (369.9,384.35) and (349.57,363.21) .. (417.87,276.92) ;
% \draw [shift={(418.9,275.62)}, rotate = 128.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da8936189159998054] 
% \draw    (301.29,407) .. controls (374.13,385.11) and (359.65,359.92) .. (418.3,299.34) ;
% \draw [shift={(419.19,298.43)}, rotate = 133.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da3514522204329813] 
% \draw    (301.6,409.6) .. controls (370.64,391.76) and (375.44,350.65) .. (416.83,332.45) ;
% \draw [shift={(418.09,331.91)}, rotate = 155.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da13574990988185998] 
% \draw    (299.57,415.14) .. controls (512.33,403.83) and (566,460.4) .. (571.97,219.33) ;
% \draw [shift={(571.97,219.33)}, rotate = 91.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Rectangle [id:dp6941285509047341] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}] (312.5,355.08) -- (587.56,355.08) -- (587.56,388.33) -- (312.5,388.33) -- cycle ;
% %Shape: Rectangle [id:dp3460157697146131] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}] (13.13,31) -- (242.4,31) -- (242.4,342.9) -- (13.13,342.9) -- cycle ;
% %Shape: Circle [id:dp593919605681948] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.83,182.33) .. controls (55.83,177.09) and (60.09,172.83) .. (65.33,172.83) .. controls (70.58,172.83) and (74.83,177.09) .. (74.83,182.33) .. controls (74.83,187.58) and (70.58,191.83) .. (65.33,191.83) .. controls (60.09,191.83) and (55.83,187.58) .. (55.83,182.33) -- cycle ;
% %Shape: Circle [id:dp4139267441151957] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.17,182.33) .. controls (101.17,177.09) and (105.42,172.83) .. (110.67,172.83) .. controls (115.91,172.83) and (120.17,177.09) .. (120.17,182.33) .. controls (120.17,187.58) and (115.91,191.83) .. (110.67,191.83) .. controls (105.42,191.83) and (101.17,187.58) .. (101.17,182.33) -- cycle ;
% %Straight Lines [id:da08608125520746612] 
% \draw    (74.83,182.33) -- (99.17,182.33) ;
% \draw [shift={(101.17,182.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp25420348525468484] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.8,205.83) .. controls (55.8,200.59) and (60.05,196.33) .. (65.3,196.33) .. controls (70.55,196.33) and (74.8,200.59) .. (74.8,205.83) .. controls (74.8,211.08) and (70.55,215.33) .. (65.3,215.33) .. controls (60.05,215.33) and (55.8,211.08) .. (55.8,205.83) -- cycle ;
% %Shape: Circle [id:dp9166573217183533] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.13,205.83) .. controls (101.13,200.59) and (105.39,196.33) .. (110.63,196.33) .. controls (115.88,196.33) and (120.13,200.59) .. (120.13,205.83) .. controls (120.13,211.08) and (115.88,215.33) .. (110.63,215.33) .. controls (105.39,215.33) and (101.13,211.08) .. (101.13,205.83) -- cycle ;
% %Straight Lines [id:da6142941969360483] 
% \draw    (74.8,205.83) -- (99.13,205.83) ;
% \draw [shift={(101.13,205.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp2558096751159191] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.8,242.67) .. controls (55.8,237.42) and (60.05,233.17) .. (65.3,233.17) .. controls (70.55,233.17) and (74.8,237.42) .. (74.8,242.67) .. controls (74.8,247.91) and (70.55,252.17) .. (65.3,252.17) .. controls (60.05,252.17) and (55.8,247.91) .. (55.8,242.67) -- cycle ;
% %Shape: Circle [id:dp9463226177671344] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.13,242.67) .. controls (101.13,237.42) and (105.39,233.17) .. (110.63,233.17) .. controls (115.88,233.17) and (120.13,237.42) .. (120.13,242.67) .. controls (120.13,247.91) and (115.88,252.17) .. (110.63,252.17) .. controls (105.39,252.17) and (101.13,247.91) .. (101.13,242.67) -- cycle ;
% %Straight Lines [id:da680976523746148] 
% \draw    (74.8,242.67) -- (99.13,242.67) ;
% \draw [shift={(101.13,242.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp44439668591732095] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15,95.5) .. controls (15,90.25) and (19.25,86) .. (24.5,86) .. controls (29.75,86) and (34,90.25) .. (34,95.5) .. controls (34,100.75) and (29.75,105) .. (24.5,105) .. controls (19.25,105) and (15,100.75) .. (15,95.5) -- cycle ;
% %Shape: Circle [id:dp9621130956289814] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15,118.8) .. controls (15,113.55) and (19.25,109.3) .. (24.5,109.3) .. controls (29.75,109.3) and (34,113.55) .. (34,118.8) .. controls (34,124.05) and (29.75,128.3) .. (24.5,128.3) .. controls (19.25,128.3) and (15,124.05) .. (15,118.8) -- cycle ;
% %Shape: Circle [id:dp6789068245318313] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15,155.8) .. controls (15,150.55) and (19.25,146.3) .. (24.5,146.3) .. controls (29.75,146.3) and (34,150.55) .. (34,155.8) .. controls (34,161.05) and (29.75,165.3) .. (24.5,165.3) .. controls (19.25,165.3) and (15,161.05) .. (15,155.8) -- cycle ;
% %Straight Lines [id:da9900400553640198] 
% \draw    (31.25,102.75) -- (60.96,171.41) ;
% \draw [shift={(61.75,173.25)}, rotate = 246.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da6873568632040385] 
% \draw    (29.5,127.3) -- (57.5,196.89) ;
% \draw [shift={(58.25,198.75)}, rotate = 248.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da43712383842750646] 
% \draw    (30.75,163.25) -- (58.51,232.89) ;
% \draw [shift={(59.25,234.75)}, rotate = 248.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da6823635267305639] 
% \draw    (284.3,415.2) .. controls (-13.67,427.61) and (4.87,335.7) .. (56.75,187.25) ;
% \draw [shift={(56.75,187.25)}, rotate = 109.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp09915510148134388] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177,269.5) .. controls (177,264.25) and (181.25,260) .. (186.5,260) .. controls (191.75,260) and (196,264.25) .. (196,269.5) .. controls (196,274.75) and (191.75,279) .. (186.5,279) .. controls (181.25,279) and (177,274.75) .. (177,269.5) -- cycle ;
% %Shape: Circle [id:dp2106611699536416] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177,292.8) .. controls (177,287.55) and (181.25,283.3) .. (186.5,283.3) .. controls (191.75,283.3) and (196,287.55) .. (196,292.8) .. controls (196,298.05) and (191.75,302.3) .. (186.5,302.3) .. controls (181.25,302.3) and (177,298.05) .. (177,292.8) -- cycle ;
% %Shape: Circle [id:dp25074856576749416] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177,329.8) .. controls (177,324.55) and (181.25,320.3) .. (186.5,320.3) .. controls (191.75,320.3) and (196,324.55) .. (196,329.8) .. controls (196,335.05) and (191.75,339.3) .. (186.5,339.3) .. controls (181.25,339.3) and (177,335.05) .. (177,329.8) -- cycle ;
% %Straight Lines [id:da748472758265778] 
% \draw    (119.6,185.6) -- (178.42,261.35) ;
% \draw [shift={(179.64,262.93)}, rotate = 232.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da3965030230559381] 
% \draw    (117.8,188.6) -- (178.29,284.1) ;
% \draw [shift={(179.36,285.79)}, rotate = 237.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da8255076351126915] 
% \draw    (115.6,190.8) -- (181.86,318.58) ;
% \draw [shift={(182.79,320.36)}, rotate = 242.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da31689046304044277] 
% \draw    (119.2,209.8) -- (175.92,264.68) ;
% \draw [shift={(177.36,266.07)}, rotate = 224.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da8323923675685014] 
% \draw    (117.2,212.6) -- (175.93,287.92) ;
% \draw [shift={(177.16,289.5)}, rotate = 232.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da2609478512157011] 
% \draw    (114.6,214.6) -- (178.33,321.5) ;
% \draw [shift={(179.36,323.21)}, rotate = 239.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da21284023528449292] 
% \draw    (119.6,246.4) -- (175.14,268.75) ;
% \draw [shift={(177,269.5)}, rotate = 201.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da5547102757175062] 
% \draw    (117.6,249) -- (175.39,291.61) ;
% \draw [shift={(177,292.8)}, rotate = 216.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da1210776062190595] 
% \draw    (115,251.6) -- (176.07,324.54) ;
% \draw [shift={(177.36,326.07)}, rotate = 230.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp3111818739060366] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.6,409.6) .. controls (282.6,404.35) and (286.85,400.1) .. (292.1,400.1) .. controls (297.35,400.1) and (301.6,404.35) .. (301.6,409.6) .. controls (301.6,414.85) and (297.35,419.1) .. (292.1,419.1) .. controls (286.85,419.1) and (282.6,414.85) .. (282.6,409.6) -- cycle ;
% %Straight Lines [id:da7422309951426038] 
% \draw    (120.17,182.5) -- (295.17,182.5) ;
% \draw [shift={(297.17,182.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da311090791695219] 
% \draw    (120.13,205.83) -- (295.13,205.83) ;
% \draw [shift={(297.13,205.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da9404033824837681] 
% \draw    (120.13,242.83) -- (295.13,242.83) ;
% \draw [shift={(297.13,242.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da2362736060765973] 
% \draw    (16,99.67) .. controls (-7.33,195.75) and (-2.33,317.75) .. (176.4,272.47) ;
% \draw [shift={(176.4,272.47)}, rotate = 166.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da08786040586631416] 
% \draw    (17.38,125.63) .. controls (10.67,161.75) and (-16.44,301.17) .. (176.88,294.13) ;
% \draw [shift={(176.88,294.13)}, rotate = 180.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da6253702613941365] 
% \draw    (18.83,164) .. controls (12.7,232.41) and (61.38,293.02) .. (174.86,327.9) ;
% \draw [shift={(176.57,328.43)}, rotate = 197.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp9172527974861038] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.33,183.5) .. controls (297.33,178.25) and (301.59,174) .. (306.83,174) .. controls (312.08,174) and (316.33,178.25) .. (316.33,183.5) .. controls (316.33,188.75) and (312.08,193) .. (306.83,193) .. controls (301.59,193) and (297.33,188.75) .. (297.33,183.5) -- cycle ;
% %Shape: Circle [id:dp5231178422085889] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.67,183.5) .. controls (342.67,178.25) and (346.92,174) .. (352.17,174) .. controls (357.41,174) and (361.67,178.25) .. (361.67,183.5) .. controls (361.67,188.75) and (357.41,193) .. (352.17,193) .. controls (346.92,193) and (342.67,188.75) .. (342.67,183.5) -- cycle ;
% %Straight Lines [id:da5968784915078358] 
% \draw    (316.33,183.5) -- (340.67,183.5) ;
% \draw [shift={(342.67,183.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp873871893479828] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.3,206.83) .. controls (297.3,201.59) and (301.55,197.33) .. (306.8,197.33) .. controls (312.05,197.33) and (316.3,201.59) .. (316.3,206.83) .. controls (316.3,212.08) and (312.05,216.33) .. (306.8,216.33) .. controls (301.55,216.33) and (297.3,212.08) .. (297.3,206.83) -- cycle ;
% %Shape: Circle [id:dp14264306094926993] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.63,206.83) .. controls (342.63,201.59) and (346.89,197.33) .. (352.13,197.33) .. controls (357.38,197.33) and (361.63,201.59) .. (361.63,206.83) .. controls (361.63,212.08) and (357.38,216.33) .. (352.13,216.33) .. controls (346.89,216.33) and (342.63,212.08) .. (342.63,206.83) -- cycle ;
% %Straight Lines [id:da8117714174485189] 
% \draw    (316.3,206.83) -- (340.63,206.83) ;
% \draw [shift={(342.63,206.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp9728559309176834] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.3,243.83) .. controls (297.3,238.59) and (301.55,234.33) .. (306.8,234.33) .. controls (312.05,234.33) and (316.3,238.59) .. (316.3,243.83) .. controls (316.3,249.08) and (312.05,253.33) .. (306.8,253.33) .. controls (301.55,253.33) and (297.3,249.08) .. (297.3,243.83) -- cycle ;
% %Shape: Circle [id:dp9833656880931798] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.63,243.83) .. controls (342.63,238.59) and (346.89,234.33) .. (352.13,234.33) .. controls (357.38,234.33) and (361.63,238.59) .. (361.63,243.83) .. controls (361.63,249.08) and (357.38,253.33) .. (352.13,253.33) .. controls (346.89,253.33) and (342.63,249.08) .. (342.63,243.83) -- cycle ;
% %Straight Lines [id:da5568476376308586] 
% \draw    (316.3,243.83) -- (340.63,243.83) ;
% \draw [shift={(342.63,243.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp1179799709309528] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (256.5,96.5) .. controls (256.5,91.25) and (260.75,87) .. (266,87) .. controls (271.25,87) and (275.5,91.25) .. (275.5,96.5) .. controls (275.5,101.75) and (271.25,106) .. (266,106) .. controls (260.75,106) and (256.5,101.75) .. (256.5,96.5) -- cycle ;
% %Shape: Circle [id:dp4916621755630901] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (256.5,119.8) .. controls (256.5,114.55) and (260.75,110.3) .. (266,110.3) .. controls (271.25,110.3) and (275.5,114.55) .. (275.5,119.8) .. controls (275.5,125.05) and (271.25,129.3) .. (266,129.3) .. controls (260.75,129.3) and (256.5,125.05) .. (256.5,119.8) -- cycle ;
% %Shape: Circle [id:dp9076953584753158] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (256.5,156.8) .. controls (256.5,151.55) and (260.75,147.3) .. (266,147.3) .. controls (271.25,147.3) and (275.5,151.55) .. (275.5,156.8) .. controls (275.5,162.05) and (271.25,166.3) .. (266,166.3) .. controls (260.75,166.3) and (256.5,162.05) .. (256.5,156.8) -- cycle ;
% %Straight Lines [id:da9118419275275298] 
% \draw    (272.75,103.75) -- (302.46,172.41) ;
% \draw [shift={(303.25,174.25)}, rotate = 246.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da9676924899876029] 
% \draw    (271,128.3) -- (299,197.89) ;
% \draw [shift={(299.75,199.75)}, rotate = 248.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da8196893702332761] 
% \draw    (272.25,164.25) -- (300.01,233.89) ;
% \draw [shift={(300.75,235.75)}, rotate = 248.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp5522106490973764] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (418.5,270.5) .. controls (418.5,265.25) and (422.75,261) .. (428,261) .. controls (433.25,261) and (437.5,265.25) .. (437.5,270.5) .. controls (437.5,275.75) and (433.25,280) .. (428,280) .. controls (422.75,280) and (418.5,275.75) .. (418.5,270.5) -- cycle ;
% %Shape: Circle [id:dp9342115761880321] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (418.5,293.8) .. controls (418.5,288.55) and (422.75,284.3) .. (428,284.3) .. controls (433.25,284.3) and (437.5,288.55) .. (437.5,293.8) .. controls (437.5,299.05) and (433.25,303.3) .. (428,303.3) .. controls (422.75,303.3) and (418.5,299.05) .. (418.5,293.8) -- cycle ;
% %Shape: Circle [id:dp8459942019088817] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (418.5,330.8) .. controls (418.5,325.55) and (422.75,321.3) .. (428,321.3) .. controls (433.25,321.3) and (437.5,325.55) .. (437.5,330.8) .. controls (437.5,336.05) and (433.25,340.3) .. (428,340.3) .. controls (422.75,340.3) and (418.5,336.05) .. (418.5,330.8) -- cycle ;
% %Straight Lines [id:da09710004151743323] 
% \draw    (361.1,186.6) -- (419.92,262.35) ;
% \draw [shift={(421.14,263.93)}, rotate = 232.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da34635586705229726] 
% \draw    (359.3,189.6) -- (419.79,285.1) ;
% \draw [shift={(420.86,286.79)}, rotate = 237.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da4349576454406552] 
% \draw    (357.1,191.8) -- (423.36,319.58) ;
% \draw [shift={(424.29,321.36)}, rotate = 242.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da4563331916615285] 
% \draw    (360.7,210.8) -- (417.42,265.68) ;
% \draw [shift={(418.86,267.07)}, rotate = 224.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da061074266286135215] 
% \draw    (358.7,213.6) -- (417.43,288.92) ;
% \draw [shift={(418.66,290.5)}, rotate = 232.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da8260762281885707] 
% \draw    (356.1,215.6) -- (419.83,322.5) ;
% \draw [shift={(420.86,324.21)}, rotate = 239.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da4076931125124921] 
% \draw    (361.1,247.4) -- (416.64,269.75) ;
% \draw [shift={(418.5,270.5)}, rotate = 201.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da272324322985684] 
% \draw    (359.1,250) -- (416.89,292.61) ;
% \draw [shift={(418.5,293.8)}, rotate = 216.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da5942246569149254] 
% \draw    (356.5,252.6) -- (417.57,325.54) ;
% \draw [shift={(418.86,327.07)}, rotate = 230.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da4226750962481063] 
% \draw    (257.5,101) .. controls (236.67,179.75) and (243.67,295.75) .. (417.9,273.8) ;
% \draw [shift={(417.9,273.8)}, rotate = 173.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da7657131181018171] 
% \draw    (258.88,126.63) .. controls (253.17,154.75) and (228.67,291.25) .. (418.38,295.13) ;
% \draw [shift={(418.38,295.13)}, rotate = 184.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da7219861824522342] 
% \draw    (261.17,165.5) .. controls (264.67,241.75) and (283.38,281.25) .. (418.07,329.43) ;
% \draw [shift={(418.07,329.43)}, rotate = 200.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da6954685307859836] 
% \draw    (196,269.5) -- (220.33,269.5) ;
% \draw [shift={(222.33,269.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp06599842740642958] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.33,269.5) .. controls (222.33,264.25) and (226.59,260) .. (231.83,260) .. controls (237.08,260) and (241.33,264.25) .. (241.33,269.5) .. controls (241.33,274.75) and (237.08,279) .. (231.83,279) .. controls (226.59,279) and (222.33,274.75) .. (222.33,269.5) -- cycle ;
% %Straight Lines [id:da8831164181259743] 
% \draw    (196,292.8) -- (220.33,292.8) ;
% \draw [shift={(222.33,292.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp6632665263641222] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.33,292.8) .. controls (222.33,287.55) and (226.59,283.3) .. (231.83,283.3) .. controls (237.08,283.3) and (241.33,287.55) .. (241.33,292.8) .. controls (241.33,298.05) and (237.08,302.3) .. (231.83,302.3) .. controls (226.59,302.3) and (222.33,298.05) .. (222.33,292.8) -- cycle ;
% %Straight Lines [id:da1717231570739859] 
% \draw    (196,329.8) -- (220.33,329.8) ;
% \draw [shift={(222.33,329.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp36553179592098783] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.33,329.8) .. controls (222.33,324.55) and (226.59,320.3) .. (231.83,320.3) .. controls (237.08,320.3) and (241.33,324.55) .. (241.33,329.8) .. controls (241.33,335.05) and (237.08,339.3) .. (231.83,339.3) .. controls (226.59,339.3) and (222.33,335.05) .. (222.33,329.8) -- cycle ;
% %Straight Lines [id:da9597099251108501] 
% \draw    (437.5,270.5) -- (461.83,270.5) ;
% \draw [shift={(463.83,270.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da7937919892966077] 
% \draw    (437.5,293.8) -- (461.83,293.8) ;
% \draw [shift={(463.83,293.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da2541460536893574] 
% \draw    (437.5,330.8) -- (461.83,330.8) ;
% \draw [shift={(463.83,330.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp17368365059269686] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.83,270.5) .. controls (463.83,265.25) and (468.09,261) .. (473.33,261) .. controls (478.58,261) and (482.83,265.25) .. (482.83,270.5) .. controls (482.83,275.75) and (478.58,280) .. (473.33,280) .. controls (468.09,280) and (463.83,275.75) .. (463.83,270.5) -- cycle ;
% %Shape: Circle [id:dp2672571368525132] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.83,293.8) .. controls (463.83,288.55) and (468.09,284.3) .. (473.33,284.3) .. controls (478.58,284.3) and (482.83,288.55) .. (482.83,293.8) .. controls (482.83,299.05) and (478.58,303.3) .. (473.33,303.3) .. controls (468.09,303.3) and (463.83,299.05) .. (463.83,293.8) -- cycle ;
% %Shape: Circle [id:dp708525032532848] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.83,330.8) .. controls (463.83,325.55) and (468.09,321.3) .. (473.33,321.3) .. controls (478.58,321.3) and (482.83,325.55) .. (482.83,330.8) .. controls (482.83,336.05) and (478.58,340.3) .. (473.33,340.3) .. controls (468.09,340.3) and (463.83,336.05) .. (463.83,330.8) -- cycle ;
% %Shape: Circle [id:dp7255190009372188] 
% \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.47,373.5) .. controls (326.47,368.25) and (330.72,364) .. (335.97,364) .. controls (341.21,364) and (345.47,368.25) .. (345.47,373.5) .. controls (345.47,378.75) and (341.21,383) .. (335.97,383) .. controls (330.72,383) and (326.47,378.75) .. (326.47,373.5) -- cycle ;
% %Straight Lines [id:da638120539610346] 
% \draw    (361.67,183.25) -- (499.8,183.25) ;
% \draw [shift={(501.8,183.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp6824735541696747] 
% \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (562.47,209.83) .. controls (562.47,204.59) and (566.72,200.33) .. (571.97,200.33) .. controls (577.21,200.33) and (581.47,204.59) .. (581.47,209.83) .. controls (581.47,215.08) and (577.21,219.33) .. (571.97,219.33) .. controls (566.72,219.33) and (562.47,215.08) .. (562.47,209.83) -- cycle ;
% %Shape: Circle [id:dp5156095412004806] 
% \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.2,373.5) .. controls (465.2,368.25) and (469.45,364) .. (474.7,364) .. controls (479.95,364) and (484.2,368.25) .. (484.2,373.5) .. controls (484.2,378.75) and (479.95,383) .. (474.7,383) .. controls (469.45,383) and (465.2,378.75) .. (465.2,373.5) -- cycle ;
% %Shape: Circle [id:dp6485856767533946] 
% \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (515.73,373.5) .. controls (515.73,368.25) and (519.99,364) .. (525.23,364) .. controls (530.48,364) and (534.73,368.25) .. (534.73,373.5) .. controls (534.73,378.75) and (530.48,383) .. (525.23,383) .. controls (519.99,383) and (515.73,378.75) .. (515.73,373.5) -- cycle ;
% %Curve Lines [id:da9247431008395106] 
% \draw    (240,274.4) .. controls (258.86,357.64) and (240.08,385.38) .. (325.3,375.22) ;
% \draw [shift={(326.59,375.06)}, rotate = 173.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da4147748923248351] 
% \draw    (234.58,302.06) .. controls (256.47,328.37) and (218.58,397.93) .. (324.98,377.61) ;
% \draw [shift={(326.6,377.3)}, rotate = 170.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da7153073087082051] 
% \draw    (235.67,338.94) .. controls (232.13,359.95) and (257.59,402.51) .. (326.93,379.42) ;
% \draw [shift={(327.97,379.06)}, rotate = 165.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da7753237943474862] 
% \draw    (481.8,275.8) .. controls (506.4,344.4) and (491.4,379.4) .. (345.4,376.8) ;
% \draw [shift={(345.4,376.8)}, rotate = 0.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da24332882355411245] 
% \draw    (480.2,301) .. controls (505.41,352.04) and (450.73,371.31) .. (347.03,373.47) ;
% \draw [shift={(345.47,373.5)}, rotate = 358.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da7099110881272985] 
% \draw    (482.83,270.5) .. controls (508.8,312.17) and (501.78,335.14) .. (483.08,364.81) ;
% \draw [shift={(482.22,366.17)}, rotate = 302] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da02238402771595016] 
% \draw    (482.83,293.8) .. controls (501.32,310.94) and (497.02,334.45) .. (478.73,362.55) ;
% \draw [shift={(477.89,363.83)}, rotate = 302.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da31851708212883434] 
% \draw    (361.63,206.83) -- (499.4,206.83) ;
% \draw [shift={(501.4,206.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da09276398608555847] 
% \draw    (361.63,243.83) -- (499,243.83) ;
% \draw [shift={(501,243.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da4867248015097767] 
% \draw    (283.3,413.2) .. controls (-23.46,421.57) and (23.85,316.01) .. (56.29,213.38) ;
% \draw [shift={(56.78,211.83)}, rotate = 107.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da6225287245391646] 
% \draw    (282.75,411.04) .. controls (-29.45,414.6) and (41.79,293.36) .. (56.44,248.24) ;
% \draw [shift={(56.87,246.9)}, rotate = 107.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da14670118842375524] 
% \draw    (282.57,407.14) .. controls (71.4,376.63) and (43.8,317.83) .. (178.6,275.6) ;
% \draw [shift={(178.6,275.6)}, rotate = 162.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da05931190530278174] 
% \draw    (283.71,404.57) .. controls (26.29,358.86) and (96.68,307.15) .. (176.2,297.34) ;
% \draw [shift={(177.4,297.2)}, rotate = 172.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da6126326050141437] 
% \draw    (285.43,402.86) .. controls (45.01,352.88) and (102.42,311.45) .. (175.5,331.53) ;
% \draw [shift={(176.6,331.83)}, rotate = 195.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da631546261097365] 
% \draw    (289.71,400.86) .. controls (272.8,342.65) and (254.58,269.34) .. (297.19,188.47) ;
% \draw [shift={(297.83,187.25)}, rotate = 116.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da6609630790590302] 
% \draw    (292.1,400.1) .. controls (283.18,342.74) and (265.48,295.77) .. (297.84,212.02) ;
% \draw [shift={(298.33,210.75)}, rotate = 110.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da6265302997948612] 
% \draw    (294.5,400.08) .. controls (285.26,314.94) and (284.44,301.83) .. (298.57,251.67) ;
% \draw [shift={(299,250.14)}, rotate = 105.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da10458715808840569] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (535.2,335.6) .. controls (535.2,346.74) and (534.09,350.25) .. (530.49,364.35) ;
% \draw [shift={(530.02,366.17)}, rotate = 284.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da493730763401113] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (529.21,335.17) .. controls (529.95,342.68) and (527.21,352.93) .. (525.56,362.1) ;
% \draw [shift={(525.23,364)}, rotate = 280.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da6471133794486161] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (521.6,334.93) .. controls (523.14,347.16) and (522.8,346.93) .. (521,363.11) ;
% \draw [shift={(520.8,364.93)}, rotate = 276.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da670832980921543] 
% \draw    (536,183.73) .. controls (547.09,182.61) and (552.46,205.04) .. (560.75,211.27) ;
% \draw [shift={(562.38,212.25)}, rotate = 225.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da02770294021289521] 
% \draw    (536.55,206.36) .. controls (547.81,205.22) and (550.4,218.7) .. (562.8,217.08) ;
% \draw [shift={(564.63,216.75)}, rotate = 183.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da4364925852621979] 
% \draw    (536.36,244.18) .. controls (547.75,243.02) and (559.26,235.92) .. (567.61,220.33) ;
% \draw [shift={(568.5,218.6)}, rotate = 121.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da8440950354449732] 
% \draw    (33.43,92) .. controls (150.57,19.43) and (523,-25) .. (578.2,202.2) ;
% \draw [shift={(578.2,202.2)}, rotate = 254.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da3962909343156955] 
% \draw    (30.86,111.43) .. controls (136.86,25.71) and (513,-20.73) .. (575,200.6) ;
% \draw [shift={(575,200.6)}, rotate = 252.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da5814632409959868] 
% \draw    (30.29,148.57) .. controls (70.33,42.33) and (504,-30) .. (571.97,200.33) ;
% \draw [shift={(571.97,200.33)}, rotate = 251.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da44873372603350736] 
% \draw    (273.5,90) .. controls (417.19,22.84) and (515.88,115.44) .. (564.64,201.82) ;
% \draw [shift={(565.38,203.13)}, rotate = 240.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da8498920721940137] 
% \draw    (275,115.25) .. controls (401.78,13.76) and (506.78,114.15) .. (562.99,203.82) ;
% \draw [shift={(563.83,205.17)}, rotate = 237.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da5382978880434821] 
% \draw    (273,150) .. controls (371.51,3.24) and (503.18,110.91) .. (561.75,206.68) ;
% \draw [shift={(562.63,208.13)}, rotate = 238.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da5506933564220804] 
% \draw    (469,339.4) .. controls (456.07,353.13) and (431.84,365.67) .. (346.29,370.53) ;
% \draw [shift={(345,370.6)}, rotate = 355.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da4798017392113958] 
% \draw    (241.36,270.59) .. controls (244.82,272.41) and (249.55,277.14) .. (253.73,282.23) ;
% %Curve Lines [id:da22264778478756986] 
% \draw    (241.18,268.05) .. controls (245.73,268.41) and (249.36,269.86) .. (253.91,274.05) ;
% %Curve Lines [id:da11521960149110244] 
% \draw    (240.08,264.36) .. controls (244.62,264.73) and (249.17,265.09) .. (253.71,269.27) ;



% % Text Node
% \draw (99, 90) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time slot $\displaystyle 1$};
% % Text Node
% \draw (345, 90) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time slot $\displaystyle 2$};
% % Text Node
% \draw (28, 128) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% % Text Node
% \draw (270, 128) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% % Text Node
% \draw (90,215) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% % Text Node
% \draw (210,303) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% % Text Node
% \draw (333,215) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% % Text Node
% \draw (455,303) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% % Text Node
% \draw (493.6,368.2) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% % Text Node
% \draw (508,203) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% % Text Node
% \draw (17.5, 88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{1}^{1}$};
% % Text Node
% \draw (17.5, 111) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{2}^{1}$};
% % Text Node
% \draw (17.5, 148) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{S}^{1}$};
% % Text Node
% \draw (57,174.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\kappa _{1}^{1}$};
% % Text Node
% \draw (57.4,198) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\kappa _{2}^{1}$};
% % Text Node
% \draw (57,235.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\kappa _{S}^{1}$};
% % Text Node
% \draw (103.6,175.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho _{1}^{1}$};
% % Text Node
% \draw (104,198.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho _{2}^{1}$};
% % Text Node
% \draw (102.8,234.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho _{S}^{1}$};
% % Text Node
% \draw (178.8,262.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{1}^{1}$};
% % Text Node
% \draw (178,285.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{2}^{1}$};
% % Text Node
% \draw (178.4,322.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{S}^{1}$};
% % Text Node
% \draw (224.4,261.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{1}^{1}$};
% % Text Node
% \draw (225.2,285) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{2}^{1}$};
% % Text Node
% \draw (224.4,321.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{S}^{1}$};
% % Text Node
% \draw (258.67,89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{1}^{2}$};
% % Text Node
% \draw (259.2,112.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{2}^{2}$};
% % Text Node
% \draw (258.4,148.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{S}^{2}$};
% % Text Node
% \draw (297.6,176.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\kappa _{1}^{2}$};
% % Text Node
% \draw (298,199.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\kappa _{2}^{2}$};
% % Text Node
% \draw (297.6,236.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\kappa _{S}^{2}$};
% % Text Node
% \draw (345.2,176.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho _{1}^{2}$};
% % Text Node
% \draw (345.6,199.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho _{2}^{2}$};
% % Text Node
% \draw (344.4,235.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho _{S}^{2}$};
% % Text Node
% \draw (420.4,262.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{1}^{2}$};
% % Text Node
% \draw (419.6,286.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{2}^{2}$};
% % Text Node
% \draw (420,323.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{S}^{2}$};
% % Text Node
% \draw (466,262.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{1}^{2}$};
% % Text Node
% \draw (466.8,285.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{2}^{2}$};
% % Text Node
% \draw (466,322.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{S}^{2}$};
% % Text Node
% \draw (566.8,204.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mu $};
% % Text Node
% \draw (288,404.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\delta $};
% % Text Node
% \draw (330.8,369.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tau _{1}$};
% % Text Node
% \draw (469.2,369) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tau _{2}$};
% % Text Node
% \draw (518,369.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tau _{N}$};
% % Text Node
% \draw (544.67, 367) node [anchor=north west][inner sep=0.75pt]   [align=left] {Tasks};
% % Text Node
% % \draw (508, 20) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};




% \end{tikzpicture}


%     \end{center}
%     \caption{The graph for which finding the minimum-cost flow gives the global optimum.}\label{fig:networkflow}
% \end{figure*}











\begin{figure*}[t]
    \begin{center}








% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,453); %set diagram left start at 0, and has height of 453
% % \clip (0,30) rectangle (590, 430);


% %Shape: Rectangle [id:dp9902399099893548] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}] (495.67,30.5) -- (542,30.5) -- (542,342.5) -- (495.67,342.5) -- cycle ;
% %Shape: Rectangle [id:dp3122464555551674] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}] (254.33,30) -- (484.67,30) -- (484.67,342.5) -- (254.33,342.5) -- cycle ;
% %Curve Lines [id:da038804301541383035] 
% \draw    (300,404.43) .. controls (369.9,384.35) and (349.57,363.21) .. (417.87,276.92) ;
% \draw [shift={(418.9,275.62)}, rotate = 128.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da8936189159998054] 
% \draw    (301.29,407) .. controls (374.13,385.11) and (359.65,359.92) .. (418.3,299.34) ;
% \draw [shift={(419.19,298.43)}, rotate = 133.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da3514522204329813] 
% \draw    (301.6,409.6) .. controls (370.64,391.76) and (375.44,350.65) .. (416.83,332.45) ;
% \draw [shift={(418.09,331.91)}, rotate = 155.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da13574990988185998] 
% \draw    (299.57,415.14) .. controls (512.33,403.83) and (566,460.4) .. (571.97,219.33) ;
% \draw [shift={(571.97,219.33)}, rotate = 91.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Rectangle [id:dp6941285509047341] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}] (312.5,355.08) -- (587.56,355.08) -- (587.56,388.33) -- (312.5,388.33) -- cycle ;
% %Shape: Rectangle [id:dp3460157697146131] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}] (13.13,31) -- (242.4,31) -- (242.4,342.9) -- (13.13,342.9) -- cycle ;
% %Shape: Circle [id:dp593919605681948] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.83,182.33) .. controls (55.83,177.09) and (60.09,172.83) .. (65.33,172.83) .. controls (70.58,172.83) and (74.83,177.09) .. (74.83,182.33) .. controls (74.83,187.58) and (70.58,191.83) .. (65.33,191.83) .. controls (60.09,191.83) and (55.83,187.58) .. (55.83,182.33) -- cycle ;
% %Shape: Circle [id:dp4139267441151957] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.17,182.33) .. controls (101.17,177.09) and (105.42,172.83) .. (110.67,172.83) .. controls (115.91,172.83) and (120.17,177.09) .. (120.17,182.33) .. controls (120.17,187.58) and (115.91,191.83) .. (110.67,191.83) .. controls (105.42,191.83) and (101.17,187.58) .. (101.17,182.33) -- cycle ;
% %Straight Lines [id:da08608125520746612] 
% \draw    (74.83,182.33) -- (99.17,182.33) ;
% \draw [shift={(101.17,182.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp25420348525468484] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.8,205.83) .. controls (55.8,200.59) and (60.05,196.33) .. (65.3,196.33) .. controls (70.55,196.33) and (74.8,200.59) .. (74.8,205.83) .. controls (74.8,211.08) and (70.55,215.33) .. (65.3,215.33) .. controls (60.05,215.33) and (55.8,211.08) .. (55.8,205.83) -- cycle ;
% %Shape: Circle [id:dp9166573217183533] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.13,205.83) .. controls (101.13,200.59) and (105.39,196.33) .. (110.63,196.33) .. controls (115.88,196.33) and (120.13,200.59) .. (120.13,205.83) .. controls (120.13,211.08) and (115.88,215.33) .. (110.63,215.33) .. controls (105.39,215.33) and (101.13,211.08) .. (101.13,205.83) -- cycle ;
% %Straight Lines [id:da6142941969360483] 
% \draw    (74.8,205.83) -- (99.13,205.83) ;
% \draw [shift={(101.13,205.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp2558096751159191] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.8,242.67) .. controls (55.8,237.42) and (60.05,233.17) .. (65.3,233.17) .. controls (70.55,233.17) and (74.8,237.42) .. (74.8,242.67) .. controls (74.8,247.91) and (70.55,252.17) .. (65.3,252.17) .. controls (60.05,252.17) and (55.8,247.91) .. (55.8,242.67) -- cycle ;
% %Shape: Circle [id:dp9463226177671344] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.13,242.67) .. controls (101.13,237.42) and (105.39,233.17) .. (110.63,233.17) .. controls (115.88,233.17) and (120.13,237.42) .. (120.13,242.67) .. controls (120.13,247.91) and (115.88,252.17) .. (110.63,252.17) .. controls (105.39,252.17) and (101.13,247.91) .. (101.13,242.67) -- cycle ;
% %Straight Lines [id:da680976523746148] 
% \draw    (74.8,242.67) -- (99.13,242.67) ;
% \draw [shift={(101.13,242.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp44439668591732095] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15,95.5) .. controls (15,90.25) and (19.25,86) .. (24.5,86) .. controls (29.75,86) and (34,90.25) .. (34,95.5) .. controls (34,100.75) and (29.75,105) .. (24.5,105) .. controls (19.25,105) and (15,100.75) .. (15,95.5) -- cycle ;
% %Shape: Circle [id:dp9621130956289814] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15,118.8) .. controls (15,113.55) and (19.25,109.3) .. (24.5,109.3) .. controls (29.75,109.3) and (34,113.55) .. (34,118.8) .. controls (34,124.05) and (29.75,128.3) .. (24.5,128.3) .. controls (19.25,128.3) and (15,124.05) .. (15,118.8) -- cycle ;
% %Shape: Circle [id:dp6789068245318313] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15,155.8) .. controls (15,150.55) and (19.25,146.3) .. (24.5,146.3) .. controls (29.75,146.3) and (34,150.55) .. (34,155.8) .. controls (34,161.05) and (29.75,165.3) .. (24.5,165.3) .. controls (19.25,165.3) and (15,161.05) .. (15,155.8) -- cycle ;
% %Straight Lines [id:da9900400553640198] 
% \draw    (31.25,102.75) -- (60.96,171.41) ;
% \draw [shift={(61.75,173.25)}, rotate = 246.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da6873568632040385] 
% \draw    (29.5,127.3) -- (57.5,196.89) ;
% \draw [shift={(58.25,198.75)}, rotate = 248.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da43712383842750646] 
% \draw    (30.75,163.25) -- (58.51,232.89) ;
% \draw [shift={(59.25,234.75)}, rotate = 248.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da6823635267305639] 
% \draw    (284.3,415.2) .. controls (-13.67,427.61) and (4.87,335.7) .. (56.75,187.25) ;
% \draw [shift={(56.75,187.25)}, rotate = 109.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp09915510148134388] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177,269.5) .. controls (177,264.25) and (181.25,260) .. (186.5,260) .. controls (191.75,260) and (196,264.25) .. (196,269.5) .. controls (196,274.75) and (191.75,279) .. (186.5,279) .. controls (181.25,279) and (177,274.75) .. (177,269.5) -- cycle ;
% %Shape: Circle [id:dp2106611699536416] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177,292.8) .. controls (177,287.55) and (181.25,283.3) .. (186.5,283.3) .. controls (191.75,283.3) and (196,287.55) .. (196,292.8) .. controls (196,298.05) and (191.75,302.3) .. (186.5,302.3) .. controls (181.25,302.3) and (177,298.05) .. (177,292.8) -- cycle ;
% %Shape: Circle [id:dp25074856576749416] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177,329.8) .. controls (177,324.55) and (181.25,320.3) .. (186.5,320.3) .. controls (191.75,320.3) and (196,324.55) .. (196,329.8) .. controls (196,335.05) and (191.75,339.3) .. (186.5,339.3) .. controls (181.25,339.3) and (177,335.05) .. (177,329.8) -- cycle ;
% %Straight Lines [id:da748472758265778] 
% \draw    (119.6,185.6) -- (178.42,261.35) ;
% \draw [shift={(179.64,262.93)}, rotate = 232.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da3965030230559381] 
% \draw    (117.8,188.6) -- (178.29,284.1) ;
% \draw [shift={(179.36,285.79)}, rotate = 237.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da8255076351126915] 
% \draw    (115.6,190.8) -- (181.86,318.58) ;
% \draw [shift={(182.79,320.36)}, rotate = 242.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da31689046304044277] 
% \draw    (119.2,209.8) -- (175.92,264.68) ;
% \draw [shift={(177.36,266.07)}, rotate = 224.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da8323923675685014] 
% \draw    (117.2,212.6) -- (175.93,287.92) ;
% \draw [shift={(177.16,289.5)}, rotate = 232.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da2609478512157011] 
% \draw    (114.6,214.6) -- (178.33,321.5) ;
% \draw [shift={(179.36,323.21)}, rotate = 239.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da21284023528449292] 
% \draw    (119.6,246.4) -- (175.14,268.75) ;
% \draw [shift={(177,269.5)}, rotate = 201.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da5547102757175062] 
% \draw    (117.6,249) -- (175.39,291.61) ;
% \draw [shift={(177,292.8)}, rotate = 216.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da1210776062190595] 
% \draw    (115,251.6) -- (176.07,324.54) ;
% \draw [shift={(177.36,326.07)}, rotate = 230.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp3111818739060366] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.6,409.6) .. controls (282.6,404.35) and (286.85,400.1) .. (292.1,400.1) .. controls (297.35,400.1) and (301.6,404.35) .. (301.6,409.6) .. controls (301.6,414.85) and (297.35,419.1) .. (292.1,419.1) .. controls (286.85,419.1) and (282.6,414.85) .. (282.6,409.6) -- cycle ;
% %Straight Lines [id:da7422309951426038] 
% \draw    (120.17,182.5) -- (295.17,182.5) ;
% \draw [shift={(297.17,182.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da311090791695219] 
% \draw    (120.13,205.83) -- (295.13,205.83) ;
% \draw [shift={(297.13,205.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da9404033824837681] 
% \draw    (120.13,242.83) -- (295.13,242.83) ;
% \draw [shift={(297.13,242.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da2362736060765973] 
% \draw    (16,99.67) .. controls (-7.33,195.75) and (-2.33,317.75) .. (176.4,272.47) ;
% \draw [shift={(176.4,272.47)}, rotate = 166.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da08786040586631416] 
% \draw    (17.38,125.63) .. controls (10.67,161.75) and (-16.44,301.17) .. (176.88,294.13) ;
% \draw [shift={(176.88,294.13)}, rotate = 180.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da6253702613941365] 
% \draw    (18.83,164) .. controls (12.7,232.41) and (61.38,293.02) .. (174.86,327.9) ;
% \draw [shift={(176.57,328.43)}, rotate = 197.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp9172527974861038] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.33,183.5) .. controls (297.33,178.25) and (301.59,174) .. (306.83,174) .. controls (312.08,174) and (316.33,178.25) .. (316.33,183.5) .. controls (316.33,188.75) and (312.08,193) .. (306.83,193) .. controls (301.59,193) and (297.33,188.75) .. (297.33,183.5) -- cycle ;
% %Shape: Circle [id:dp5231178422085889] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.67,183.5) .. controls (342.67,178.25) and (346.92,174) .. (352.17,174) .. controls (357.41,174) and (361.67,178.25) .. (361.67,183.5) .. controls (361.67,188.75) and (357.41,193) .. (352.17,193) .. controls (346.92,193) and (342.67,188.75) .. (342.67,183.5) -- cycle ;
% %Straight Lines [id:da5968784915078358] 
% \draw    (316.33,183.5) -- (340.67,183.5) ;
% \draw [shift={(342.67,183.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp873871893479828] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.3,206.83) .. controls (297.3,201.59) and (301.55,197.33) .. (306.8,197.33) .. controls (312.05,197.33) and (316.3,201.59) .. (316.3,206.83) .. controls (316.3,212.08) and (312.05,216.33) .. (306.8,216.33) .. controls (301.55,216.33) and (297.3,212.08) .. (297.3,206.83) -- cycle ;
% %Shape: Circle [id:dp14264306094926993] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.63,206.83) .. controls (342.63,201.59) and (346.89,197.33) .. (352.13,197.33) .. controls (357.38,197.33) and (361.63,201.59) .. (361.63,206.83) .. controls (361.63,212.08) and (357.38,216.33) .. (352.13,216.33) .. controls (346.89,216.33) and (342.63,212.08) .. (342.63,206.83) -- cycle ;
% %Straight Lines [id:da8117714174485189] 
% \draw    (316.3,206.83) -- (340.63,206.83) ;
% \draw [shift={(342.63,206.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp9728559309176834] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.3,243.83) .. controls (297.3,238.59) and (301.55,234.33) .. (306.8,234.33) .. controls (312.05,234.33) and (316.3,238.59) .. (316.3,243.83) .. controls (316.3,249.08) and (312.05,253.33) .. (306.8,253.33) .. controls (301.55,253.33) and (297.3,249.08) .. (297.3,243.83) -- cycle ;
% %Shape: Circle [id:dp9833656880931798] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.63,243.83) .. controls (342.63,238.59) and (346.89,234.33) .. (352.13,234.33) .. controls (357.38,234.33) and (361.63,238.59) .. (361.63,243.83) .. controls (361.63,249.08) and (357.38,253.33) .. (352.13,253.33) .. controls (346.89,253.33) and (342.63,249.08) .. (342.63,243.83) -- cycle ;
% %Straight Lines [id:da5568476376308586] 
% \draw    (316.3,243.83) -- (340.63,243.83) ;
% \draw [shift={(342.63,243.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp1179799709309528] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (256.5,96.5) .. controls (256.5,91.25) and (260.75,87) .. (266,87) .. controls (271.25,87) and (275.5,91.25) .. (275.5,96.5) .. controls (275.5,101.75) and (271.25,106) .. (266,106) .. controls (260.75,106) and (256.5,101.75) .. (256.5,96.5) -- cycle ;
% %Shape: Circle [id:dp4916621755630901] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (256.5,119.8) .. controls (256.5,114.55) and (260.75,110.3) .. (266,110.3) .. controls (271.25,110.3) and (275.5,114.55) .. (275.5,119.8) .. controls (275.5,125.05) and (271.25,129.3) .. (266,129.3) .. controls (260.75,129.3) and (256.5,125.05) .. (256.5,119.8) -- cycle ;
% %Shape: Circle [id:dp9076953584753158] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (256.5,156.8) .. controls (256.5,151.55) and (260.75,147.3) .. (266,147.3) .. controls (271.25,147.3) and (275.5,151.55) .. (275.5,156.8) .. controls (275.5,162.05) and (271.25,166.3) .. (266,166.3) .. controls (260.75,166.3) and (256.5,162.05) .. (256.5,156.8) -- cycle ;
% %Straight Lines [id:da9118419275275298] 
% \draw    (272.75,103.75) -- (302.46,172.41) ;
% \draw [shift={(303.25,174.25)}, rotate = 246.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da9676924899876029] 
% \draw    (271,128.3) -- (299,197.89) ;
% \draw [shift={(299.75,199.75)}, rotate = 248.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da8196893702332761] 
% \draw    (272.25,164.25) -- (300.01,233.89) ;
% \draw [shift={(300.75,235.75)}, rotate = 248.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp5522106490973764] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (418.5,270.5) .. controls (418.5,265.25) and (422.75,261) .. (428,261) .. controls (433.25,261) and (437.5,265.25) .. (437.5,270.5) .. controls (437.5,275.75) and (433.25,280) .. (428,280) .. controls (422.75,280) and (418.5,275.75) .. (418.5,270.5) -- cycle ;
% %Shape: Circle [id:dp9342115761880321] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (418.5,293.8) .. controls (418.5,288.55) and (422.75,284.3) .. (428,284.3) .. controls (433.25,284.3) and (437.5,288.55) .. (437.5,293.8) .. controls (437.5,299.05) and (433.25,303.3) .. (428,303.3) .. controls (422.75,303.3) and (418.5,299.05) .. (418.5,293.8) -- cycle ;
% %Shape: Circle [id:dp8459942019088817] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (418.5,330.8) .. controls (418.5,325.55) and (422.75,321.3) .. (428,321.3) .. controls (433.25,321.3) and (437.5,325.55) .. (437.5,330.8) .. controls (437.5,336.05) and (433.25,340.3) .. (428,340.3) .. controls (422.75,340.3) and (418.5,336.05) .. (418.5,330.8) -- cycle ;
% %Straight Lines [id:da09710004151743323] 
% \draw    (361.1,186.6) -- (419.92,262.35) ;
% \draw [shift={(421.14,263.93)}, rotate = 232.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da34635586705229726] 
% \draw    (359.3,189.6) -- (419.79,285.1) ;
% \draw [shift={(420.86,286.79)}, rotate = 237.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da4349576454406552] 
% \draw    (357.1,191.8) -- (423.36,319.58) ;
% \draw [shift={(424.29,321.36)}, rotate = 242.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da4563331916615285] 
% \draw    (360.7,210.8) -- (417.42,265.68) ;
% \draw [shift={(418.86,267.07)}, rotate = 224.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da061074266286135215] 
% \draw    (358.7,213.6) -- (417.43,288.92) ;
% \draw [shift={(418.66,290.5)}, rotate = 232.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da8260762281885707] 
% \draw    (356.1,215.6) -- (419.83,322.5) ;
% \draw [shift={(420.86,324.21)}, rotate = 239.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da4076931125124921] 
% \draw    (361.1,247.4) -- (416.64,269.75) ;
% \draw [shift={(418.5,270.5)}, rotate = 201.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da272324322985684] 
% \draw    (359.1,250) -- (416.89,292.61) ;
% \draw [shift={(418.5,293.8)}, rotate = 216.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da5942246569149254] 
% \draw    (356.5,252.6) -- (417.57,325.54) ;
% \draw [shift={(418.86,327.07)}, rotate = 230.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da4226750962481063] 
% \draw    (257.5,101) .. controls (236.67,179.75) and (243.67,295.75) .. (417.9,273.8) ;
% \draw [shift={(417.9,273.8)}, rotate = 173.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da7657131181018171] 
% \draw    (258.88,126.63) .. controls (253.17,154.75) and (228.67,291.25) .. (418.38,295.13) ;
% \draw [shift={(418.38,295.13)}, rotate = 184.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da7219861824522342] 
% \draw    (261.17,165.5) .. controls (264.67,241.75) and (283.38,281.25) .. (418.07,329.43) ;
% \draw [shift={(418.07,329.43)}, rotate = 200.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da6954685307859836] 
% \draw    (196,269.5) -- (220.33,269.5) ;
% \draw [shift={(222.33,269.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp06599842740642958] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.33,269.5) .. controls (222.33,264.25) and (226.59,260) .. (231.83,260) .. controls (237.08,260) and (241.33,264.25) .. (241.33,269.5) .. controls (241.33,274.75) and (237.08,279) .. (231.83,279) .. controls (226.59,279) and (222.33,274.75) .. (222.33,269.5) -- cycle ;
% %Straight Lines [id:da8831164181259743] 
% \draw    (196,292.8) -- (220.33,292.8) ;
% \draw [shift={(222.33,292.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp6632665263641222] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.33,292.8) .. controls (222.33,287.55) and (226.59,283.3) .. (231.83,283.3) .. controls (237.08,283.3) and (241.33,287.55) .. (241.33,292.8) .. controls (241.33,298.05) and (237.08,302.3) .. (231.83,302.3) .. controls (226.59,302.3) and (222.33,298.05) .. (222.33,292.8) -- cycle ;
% %Straight Lines [id:da1717231570739859] 
% \draw    (196,329.8) -- (220.33,329.8) ;
% \draw [shift={(222.33,329.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp36553179592098783] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.33,329.8) .. controls (222.33,324.55) and (226.59,320.3) .. (231.83,320.3) .. controls (237.08,320.3) and (241.33,324.55) .. (241.33,329.8) .. controls (241.33,335.05) and (237.08,339.3) .. (231.83,339.3) .. controls (226.59,339.3) and (222.33,335.05) .. (222.33,329.8) -- cycle ;
% %Straight Lines [id:da9597099251108501] 
% \draw    (437.5,270.5) -- (461.83,270.5) ;
% \draw [shift={(463.83,270.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da7937919892966077] 
% \draw    (437.5,293.8) -- (461.83,293.8) ;
% \draw [shift={(463.83,293.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da2541460536893574] 
% \draw    (437.5,330.8) -- (461.83,330.8) ;
% \draw [shift={(463.83,330.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp17368365059269686] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.83,270.5) .. controls (463.83,265.25) and (468.09,261) .. (473.33,261) .. controls (478.58,261) and (482.83,265.25) .. (482.83,270.5) .. controls (482.83,275.75) and (478.58,280) .. (473.33,280) .. controls (468.09,280) and (463.83,275.75) .. (463.83,270.5) -- cycle ;
% %Shape: Circle [id:dp2672571368525132] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.83,293.8) .. controls (463.83,288.55) and (468.09,284.3) .. (473.33,284.3) .. controls (478.58,284.3) and (482.83,288.55) .. (482.83,293.8) .. controls (482.83,299.05) and (478.58,303.3) .. (473.33,303.3) .. controls (468.09,303.3) and (463.83,299.05) .. (463.83,293.8) -- cycle ;
% %Shape: Circle [id:dp708525032532848] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.83,330.8) .. controls (463.83,325.55) and (468.09,321.3) .. (473.33,321.3) .. controls (478.58,321.3) and (482.83,325.55) .. (482.83,330.8) .. controls (482.83,336.05) and (478.58,340.3) .. (473.33,340.3) .. controls (468.09,340.3) and (463.83,336.05) .. (463.83,330.8) -- cycle ;
% %Shape: Circle [id:dp7255190009372188] 
% \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.47,373.5) .. controls (326.47,368.25) and (330.72,364) .. (335.97,364) .. controls (341.21,364) and (345.47,368.25) .. (345.47,373.5) .. controls (345.47,378.75) and (341.21,383) .. (335.97,383) .. controls (330.72,383) and (326.47,378.75) .. (326.47,373.5) -- cycle ;
% %Straight Lines [id:da638120539610346] 
% \draw    (361.67,183.25) -- (499.8,183.25) ;
% \draw [shift={(501.8,183.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp6824735541696747] 
% \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (562.47,209.83) .. controls (562.47,204.59) and (566.72,200.33) .. (571.97,200.33) .. controls (577.21,200.33) and (581.47,204.59) .. (581.47,209.83) .. controls (581.47,215.08) and (577.21,219.33) .. (571.97,219.33) .. controls (566.72,219.33) and (562.47,215.08) .. (562.47,209.83) -- cycle ;
% %Shape: Circle [id:dp5156095412004806] 
% \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.2,373.5) .. controls (465.2,368.25) and (469.45,364) .. (474.7,364) .. controls (479.95,364) and (484.2,368.25) .. (484.2,373.5) .. controls (484.2,378.75) and (479.95,383) .. (474.7,383) .. controls (469.45,383) and (465.2,378.75) .. (465.2,373.5) -- cycle ;
% %Shape: Circle [id:dp6485856767533946] 
% \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (515.73,373.5) .. controls (515.73,368.25) and (519.99,364) .. (525.23,364) .. controls (530.48,364) and (534.73,368.25) .. (534.73,373.5) .. controls (534.73,378.75) and (530.48,383) .. (525.23,383) .. controls (519.99,383) and (515.73,378.75) .. (515.73,373.5) -- cycle ;
% %Curve Lines [id:da9247431008395106] 
% \draw    (240,274.4) .. controls (258.86,357.64) and (240.08,385.38) .. (325.3,375.22) ;
% \draw [shift={(326.59,375.06)}, rotate = 173.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da4147748923248351] 
% \draw    (234.58,302.06) .. controls (256.47,328.37) and (218.58,397.93) .. (324.98,377.61) ;
% \draw [shift={(326.6,377.3)}, rotate = 170.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da7153073087082051] 
% \draw    (235.67,338.94) .. controls (232.13,359.95) and (257.59,402.51) .. (326.93,379.42) ;
% \draw [shift={(327.97,379.06)}, rotate = 165.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da7753237943474862] 
% \draw    (481.8,275.8) .. controls (506.4,344.4) and (491.4,379.4) .. (345.4,376.8) ;
% \draw [shift={(345.4,376.8)}, rotate = 0.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da24332882355411245] 
% \draw    (480.2,301) .. controls (505.41,352.04) and (450.73,371.31) .. (347.03,373.47) ;
% \draw [shift={(345.47,373.5)}, rotate = 358.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da7099110881272985] 
% \draw    (482.83,270.5) .. controls (508.8,312.17) and (501.78,335.14) .. (483.08,364.81) ;
% \draw [shift={(482.22,366.17)}, rotate = 302] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da02238402771595016] 
% \draw    (482.83,293.8) .. controls (501.32,310.94) and (497.02,334.45) .. (478.73,362.55) ;
% \draw [shift={(477.89,363.83)}, rotate = 302.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da31851708212883434] 
% \draw    (361.63,206.83) -- (499.4,206.83) ;
% \draw [shift={(501.4,206.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da09276398608555847] 
% \draw    (361.63,243.83) -- (499,243.83) ;
% \draw [shift={(501,243.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da4867248015097767] 
% \draw    (283.3,413.2) .. controls (-23.46,421.57) and (23.85,316.01) .. (56.29,213.38) ;
% \draw [shift={(56.78,211.83)}, rotate = 107.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da6225287245391646] 
% \draw    (282.75,411.04) .. controls (-29.45,414.6) and (41.79,293.36) .. (56.44,248.24) ;
% \draw [shift={(56.87,246.9)}, rotate = 107.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da14670118842375524] 
% \draw    (282.57,407.14) .. controls (71.4,376.63) and (43.8,317.83) .. (178.6,275.6) ;
% \draw [shift={(178.6,275.6)}, rotate = 162.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da05931190530278174] 
% \draw    (283.71,404.57) .. controls (26.29,358.86) and (96.68,307.15) .. (176.2,297.34) ;
% \draw [shift={(177.4,297.2)}, rotate = 172.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da6126326050141437] 
% \draw    (285.43,402.86) .. controls (45.01,352.88) and (102.42,311.45) .. (175.5,331.53) ;
% \draw [shift={(176.6,331.83)}, rotate = 195.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da631546261097365] 
% \draw    (289.71,400.86) .. controls (272.8,342.65) and (254.58,269.34) .. (297.19,188.47) ;
% \draw [shift={(297.83,187.25)}, rotate = 116.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da6609630790590302] 
% \draw    (292.1,400.1) .. controls (283.18,342.74) and (265.48,295.77) .. (297.84,212.02) ;
% \draw [shift={(298.33,210.75)}, rotate = 110.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da6265302997948612] 
% \draw    (294.5,400.08) .. controls (285.26,314.94) and (284.44,301.83) .. (298.57,251.67) ;
% \draw [shift={(299,250.14)}, rotate = 105.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da10458715808840569] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (535.2,335.6) .. controls (535.2,346.74) and (534.09,350.25) .. (530.49,364.35) ;
% \draw [shift={(530.02,366.17)}, rotate = 284.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da493730763401113] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (529.21,335.17) .. controls (529.95,342.68) and (527.21,352.93) .. (525.56,362.1) ;
% \draw [shift={(525.23,364)}, rotate = 280.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da6471133794486161] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (521.6,334.93) .. controls (523.14,347.16) and (522.8,346.93) .. (521,363.11) ;
% \draw [shift={(520.8,364.93)}, rotate = 276.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da670832980921543] 
% \draw    (536,183.73) .. controls (547.09,182.61) and (552.46,205.04) .. (560.75,211.27) ;
% \draw [shift={(562.38,212.25)}, rotate = 225.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da02770294021289521] 
% \draw    (536.55,206.36) .. controls (547.81,205.22) and (550.4,218.7) .. (562.8,217.08) ;
% \draw [shift={(564.63,216.75)}, rotate = 183.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da4364925852621979] 
% \draw    (536.36,244.18) .. controls (547.75,243.02) and (559.26,235.92) .. (567.61,220.33) ;
% \draw [shift={(568.5,218.6)}, rotate = 121.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da8440950354449732] 
% \draw    (33.43,92) .. controls (150.57,19.43) and (523,-25) .. (578.2,202.2) ;
% \draw [shift={(578.2,202.2)}, rotate = 254.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da3962909343156955] 
% \draw    (30.86,111.43) .. controls (136.86,25.71) and (513,-20.73) .. (575,200.6) ;
% \draw [shift={(575,200.6)}, rotate = 252.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da5814632409959868] 
% \draw    (30.29,148.57) .. controls (70.33,42.33) and (504,-30) .. (571.97,200.33) ;
% \draw [shift={(571.97,200.33)}, rotate = 251.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da44873372603350736] 
% \draw    (273.5,90) .. controls (417.19,22.84) and (515.88,115.44) .. (564.64,201.82) ;
% \draw [shift={(565.38,203.13)}, rotate = 240.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da8498920721940137] 
% \draw    (275,115.25) .. controls (401.78,13.76) and (506.78,114.15) .. (562.99,203.82) ;
% \draw [shift={(563.83,205.17)}, rotate = 237.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da5382978880434821] 
% \draw    (273,150) .. controls (371.51,3.24) and (503.18,110.91) .. (561.75,206.68) ;
% \draw [shift={(562.63,208.13)}, rotate = 238.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da5506933564220804] 
% \draw    (469,339.4) .. controls (456.07,353.13) and (431.84,365.67) .. (346.29,370.53) ;
% \draw [shift={(345,370.6)}, rotate = 355.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Curve Lines [id:da4798017392113958] 
% \draw    (241.36,270.59) .. controls (244.82,272.41) and (249.55,277.14) .. (253.73,282.23) ;
% %Curve Lines [id:da22264778478756986] 
% \draw    (241.18,268.05) .. controls (245.73,268.41) and (249.36,269.86) .. (253.91,274.05) ;
% %Curve Lines [id:da11521960149110244] 
% \draw    (240.08,264.36) .. controls (244.62,264.73) and (249.17,265.09) .. (253.71,269.27) ;



% % Text Node
% \draw (99, 90) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time slot $\displaystyle 1$};
% % Text Node
% \draw (345, 90) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time slot $\displaystyle 2$};
% % Text Node
% \draw (28, 128) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% % Text Node
% \draw (270, 128) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% % Text Node
% \draw (90,215) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% % Text Node
% \draw (210,303) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% % Text Node
% \draw (333,215) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% % Text Node
% \draw (455,303) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% % Text Node
% \draw (493.6,368.2) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% % Text Node
% \draw (508,203) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% % Text Node
% \draw (17.5, 88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{1}^{1}$};
% % Text Node
% \draw (17.5, 111) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{2}^{1}$};
% % Text Node
% \draw (17.5, 148) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{S}^{1}$};
% % Text Node
% \draw (57,174.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\kappa _{1}^{1}$};
% % Text Node
% \draw (57.4,198) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\kappa _{2}^{1}$};
% % Text Node
% \draw (57,235.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\kappa _{S}^{1}$};
% % Text Node
% \draw (103.6,175.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho _{1}^{1}$};
% % Text Node
% \draw (104,198.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho _{2}^{1}$};
% % Text Node
% \draw (102.8,234.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho _{S}^{1}$};
% % Text Node
% \draw (178.8,262.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{1}^{1}$};
% % Text Node
% \draw (178,285.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{2}^{1}$};
% % Text Node
% \draw (178.4,322.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{S}^{1}$};
% % Text Node
% \draw (224.4,261.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{1}^{1}$};
% % Text Node
% \draw (225.2,285) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{2}^{1}$};
% % Text Node
% \draw (224.4,321.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{S}^{1}$};
% % Text Node
% \draw (258.67,89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{1}^{2}$};
% % Text Node
% \draw (259.2,112.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{2}^{2}$};
% % Text Node
% \draw (258.4,148.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{S}^{2}$};
% % Text Node
% \draw (297.6,176.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\kappa _{1}^{2}$};
% % Text Node
% \draw (298,199.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\kappa _{2}^{2}$};
% % Text Node
% \draw (297.6,236.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\kappa _{S}^{2}$};
% % Text Node
% \draw (345.2,176.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho _{1}^{2}$};
% % Text Node
% \draw (345.6,199.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho _{2}^{2}$};
% % Text Node
% \draw (344.4,235.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho _{S}^{2}$};
% % Text Node
% \draw (420.4,262.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{1}^{2}$};
% % Text Node
% \draw (419.6,286.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{2}^{2}$};
% % Text Node
% \draw (420,323.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{S}^{2}$};
% % Text Node
% \draw (466,262.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{1}^{2}$};
% % Text Node
% \draw (466.8,285.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{2}^{2}$};
% % Text Node
% \draw (466,322.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{S}^{2}$};
% % Text Node
% \draw (566.8,204.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mu $};
% % Text Node
% \draw (288,404.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\delta $};
% % Text Node
% \draw (330.8,369.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tau _{1}$};
% % Text Node
% \draw (469.2,369) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tau _{2}$};
% % Text Node
% \draw (518,369.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tau _{N}$};
% % Text Node
% \draw (544.67, 367) node [anchor=north west][inner sep=0.75pt]   [align=left] {Tasks};
% % Text Node
% % \draw (508, 20) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};




% \end{tikzpicture}









\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1427); %set diagram left start at 0, and has height of 1427
\clip (0, 5) rectangle (590, 365);

%Shape: Rectangle [id:dp3460157697146131] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}] (1.89,5.59) -- (242,5.59) -- (242,306.75) -- (1.89,306.75) -- cycle ;
%Shape: Rectangle [id:dp9902399099893548] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}] (493,5.09) -- (542,5.09) -- (542,307.92) -- (493,307.92) -- cycle ;
%Shape: Rectangle [id:dp3122464555551674] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}] (247,5.59) -- (486.5,5.59) -- (486.5,306.75) -- (247,306.75) -- cycle ;
%Curve Lines [id:da038804301541383035] 
\draw    (276.38,348.71) .. controls (346.27,328.63) and (349.33,327.02) .. (417.87,240.92) ;
\draw [shift={(418.9,239.62)}, rotate = 128.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da8936189159998054] 
\draw    (277.38,350.71) .. controls (350.22,328.82) and (359.41,323.72) .. (418.3,263.34) ;
\draw [shift={(419.19,262.43)}, rotate = 134.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da3514522204329813] 
\draw    (277.88,352.46) .. controls (346.91,334.62) and (374.97,314.23) .. (416.82,296.45) ;
\draw [shift={(418.09,295.91)}, rotate = 156.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da13574990988185998] 
\draw    (274.5,361.71) .. controls (523,357.71) and (558.2,394.83) .. (571.97,183.33) ;
\draw [shift={(571.97,183.33)}, rotate = 93.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp6941285509047341] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}] (312.5,319.08) -- (587.56,319.08) -- (587.56,352.33) -- (312.5,352.33) -- cycle ;
%Shape: Circle [id:dp593919605681948] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.83,146.33) .. controls (55.83,141.09) and (60.09,136.83) .. (65.33,136.83) .. controls (70.58,136.83) and (74.83,141.09) .. (74.83,146.33) .. controls (74.83,151.58) and (70.58,155.83) .. (65.33,155.83) .. controls (60.09,155.83) and (55.83,151.58) .. (55.83,146.33) -- cycle ;
%Shape: Circle [id:dp4139267441151957] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.17,146.33) .. controls (101.17,141.09) and (105.42,136.83) .. (110.67,136.83) .. controls (115.91,136.83) and (120.17,141.09) .. (120.17,146.33) .. controls (120.17,151.58) and (115.91,155.83) .. (110.67,155.83) .. controls (105.42,155.83) and (101.17,151.58) .. (101.17,146.33) -- cycle ;
%Straight Lines [id:da08608125520746612] 
\draw    (74.83,146.33) -- (99.17,146.33) ;
\draw [shift={(101.17,146.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp25420348525468484] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.8,169.83) .. controls (55.8,164.59) and (60.05,160.33) .. (65.3,160.33) .. controls (70.55,160.33) and (74.8,164.59) .. (74.8,169.83) .. controls (74.8,175.08) and (70.55,179.33) .. (65.3,179.33) .. controls (60.05,179.33) and (55.8,175.08) .. (55.8,169.83) -- cycle ;
%Shape: Circle [id:dp9166573217183533] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.13,169.83) .. controls (101.13,164.59) and (105.39,160.33) .. (110.63,160.33) .. controls (115.88,160.33) and (120.13,164.59) .. (120.13,169.83) .. controls (120.13,175.08) and (115.88,179.33) .. (110.63,179.33) .. controls (105.39,179.33) and (101.13,175.08) .. (101.13,169.83) -- cycle ;
%Straight Lines [id:da6142941969360483] 
\draw    (74.8,169.83) -- (99.13,169.83) ;
\draw [shift={(101.13,169.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp2558096751159191] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.8,206.67) .. controls (55.8,201.42) and (60.05,197.17) .. (65.3,197.17) .. controls (70.55,197.17) and (74.8,201.42) .. (74.8,206.67) .. controls (74.8,211.91) and (70.55,216.17) .. (65.3,216.17) .. controls (60.05,216.17) and (55.8,211.91) .. (55.8,206.67) -- cycle ;
%Shape: Circle [id:dp9463226177671344] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101.13,206.67) .. controls (101.13,201.42) and (105.39,197.17) .. (110.63,197.17) .. controls (115.88,197.17) and (120.13,201.42) .. (120.13,206.67) .. controls (120.13,211.91) and (115.88,216.17) .. (110.63,216.17) .. controls (105.39,216.17) and (101.13,211.91) .. (101.13,206.67) -- cycle ;
%Straight Lines [id:da680976523746148] 
\draw    (74.8,206.67) -- (99.13,206.67) ;
\draw [shift={(101.13,206.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp44439668591732095] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15,59.5) .. controls (15,54.25) and (19.25,50) .. (24.5,50) .. controls (29.75,50) and (34,54.25) .. (34,59.5) .. controls (34,64.75) and (29.75,69) .. (24.5,69) .. controls (19.25,69) and (15,64.75) .. (15,59.5) -- cycle ;
%Shape: Circle [id:dp9621130956289814] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15,82.8) .. controls (15,77.55) and (19.25,73.3) .. (24.5,73.3) .. controls (29.75,73.3) and (34,77.55) .. (34,82.8) .. controls (34,88.05) and (29.75,92.3) .. (24.5,92.3) .. controls (19.25,92.3) and (15,88.05) .. (15,82.8) -- cycle ;
%Shape: Circle [id:dp6789068245318313] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15,119.8) .. controls (15,114.55) and (19.25,110.3) .. (24.5,110.3) .. controls (29.75,110.3) and (34,114.55) .. (34,119.8) .. controls (34,125.05) and (29.75,129.3) .. (24.5,129.3) .. controls (19.25,129.3) and (15,125.05) .. (15,119.8) -- cycle ;
%Straight Lines [id:da9900400553640198] 
\draw    (31.25,66.75) -- (60.96,135.41) ;
\draw [shift={(61.75,137.25)}, rotate = 246.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da6873568632040385] 
\draw    (29.5,91.3) -- (57.5,160.89) ;
\draw [shift={(58.25,162.75)}, rotate = 248.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da43712383842750646] 
\draw    (30.75,127.25) -- (58.51,196.89) ;
\draw [shift={(59.25,198.75)}, rotate = 248.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da6823635267305639] 
\draw    (261.13,360.71) .. controls (161.62,344.99) and (-13.57,233.87) .. (55.69,152.47) ;
\draw [shift={(56.75,151.25)}, rotate = 129.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp09915510148134388] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177,233.5) .. controls (177,228.25) and (181.25,224) .. (186.5,224) .. controls (191.75,224) and (196,228.25) .. (196,233.5) .. controls (196,238.75) and (191.75,243) .. (186.5,243) .. controls (181.25,243) and (177,238.75) .. (177,233.5) -- cycle ;
%Shape: Circle [id:dp2106611699536416] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177,256.8) .. controls (177,251.55) and (181.25,247.3) .. (186.5,247.3) .. controls (191.75,247.3) and (196,251.55) .. (196,256.8) .. controls (196,262.05) and (191.75,266.3) .. (186.5,266.3) .. controls (181.25,266.3) and (177,262.05) .. (177,256.8) -- cycle ;
%Shape: Circle [id:dp25074856576749416] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177,293.8) .. controls (177,288.55) and (181.25,284.3) .. (186.5,284.3) .. controls (191.75,284.3) and (196,288.55) .. (196,293.8) .. controls (196,299.05) and (191.75,303.3) .. (186.5,303.3) .. controls (181.25,303.3) and (177,299.05) .. (177,293.8) -- cycle ;
%Straight Lines [id:da748472758265778] 
\draw    (119.6,149.6) -- (178.42,225.35) ;
\draw [shift={(179.64,226.93)}, rotate = 232.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da3965030230559381] 
\draw    (117.8,152.6) -- (178.29,248.1) ;
\draw [shift={(179.36,249.79)}, rotate = 237.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8255076351126915] 
\draw    (115.6,154.8) -- (181.86,282.58) ;
\draw [shift={(182.79,284.36)}, rotate = 242.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da31689046304044277] 
\draw    (119.2,173.8) -- (175.92,228.68) ;
\draw [shift={(177.36,230.07)}, rotate = 224.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8323923675685014] 
\draw    (117.2,176.6) -- (175.93,251.92) ;
\draw [shift={(177.16,253.5)}, rotate = 232.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da2609478512157011] 
\draw    (114.6,178.6) -- (178.33,285.5) ;
\draw [shift={(179.36,287.21)}, rotate = 239.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da21284023528449292] 
\draw    (119.6,210.4) -- (175.14,232.75) ;
\draw [shift={(177,233.5)}, rotate = 201.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5547102757175062] 
\draw    (117.6,213) -- (175.39,255.61) ;
\draw [shift={(177,256.8)}, rotate = 216.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da1210776062190595] 
\draw    (115,215.6) -- (176.07,288.54) ;
\draw [shift={(177.36,290.07)}, rotate = 230.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp9997549515288013] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (258.6,354.1) .. controls (258.6,348.85) and (262.85,344.6) .. (268.1,344.6) .. controls (273.35,344.6) and (277.6,348.85) .. (277.6,354.1) .. controls (277.6,359.35) and (273.35,363.6) .. (268.1,363.6) .. controls (262.85,363.6) and (258.6,359.35) .. (258.6,354.1) -- cycle ;

%Straight Lines [id:da7422309951426038] 
\draw    (120.17,146.5) -- (295.17,146.5) ;
\draw [shift={(297.17,146.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da311090791695219] 
\draw    (120.13,169.83) -- (295.13,169.83) ;
\draw [shift={(297.13,169.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da9404033824837681] 
\draw    (120.13,206.83) -- (295.13,206.83) ;
\draw [shift={(297.13,206.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da2362736060765973] 
\draw    (16,63.67) .. controls (-7.33,159.75) and (-2.33,281.75) .. (176.4,236.47) ;
\draw [shift={(176.4,236.47)}, rotate = 166.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da08786040586631416] 
\draw    (17.38,89.63) .. controls (10.67,125.75) and (-16.44,265.17) .. (176.88,258.13) ;
\draw [shift={(176.88,258.13)}, rotate = 180.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da6253702613941365] 
\draw    (18.83,128) .. controls (12.7,196.41) and (61.38,257.02) .. (174.86,291.9) ;
\draw [shift={(176.57,292.43)}, rotate = 197.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp9172527974861038] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.33,147.5) .. controls (297.33,142.25) and (301.59,138) .. (306.83,138) .. controls (312.08,138) and (316.33,142.25) .. (316.33,147.5) .. controls (316.33,152.75) and (312.08,157) .. (306.83,157) .. controls (301.59,157) and (297.33,152.75) .. (297.33,147.5) -- cycle ;
%Shape: Circle [id:dp5231178422085889] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.67,147.5) .. controls (342.67,142.25) and (346.92,138) .. (352.17,138) .. controls (357.41,138) and (361.67,142.25) .. (361.67,147.5) .. controls (361.67,152.75) and (357.41,157) .. (352.17,157) .. controls (346.92,157) and (342.67,152.75) .. (342.67,147.5) -- cycle ;
%Straight Lines [id:da5968784915078358] 
\draw    (316.33,147.5) -- (340.67,147.5) ;
\draw [shift={(342.67,147.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp873871893479828] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.3,170.83) .. controls (297.3,165.59) and (301.55,161.33) .. (306.8,161.33) .. controls (312.05,161.33) and (316.3,165.59) .. (316.3,170.83) .. controls (316.3,176.08) and (312.05,180.33) .. (306.8,180.33) .. controls (301.55,180.33) and (297.3,176.08) .. (297.3,170.83) -- cycle ;
%Shape: Circle [id:dp14264306094926993] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.63,170.83) .. controls (342.63,165.59) and (346.89,161.33) .. (352.13,161.33) .. controls (357.38,161.33) and (361.63,165.59) .. (361.63,170.83) .. controls (361.63,176.08) and (357.38,180.33) .. (352.13,180.33) .. controls (346.89,180.33) and (342.63,176.08) .. (342.63,170.83) -- cycle ;
%Straight Lines [id:da8117714174485189] 
\draw    (316.3,170.83) -- (340.63,170.83) ;
\draw [shift={(342.63,170.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp9728559309176834] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.3,207.83) .. controls (297.3,202.59) and (301.55,198.33) .. (306.8,198.33) .. controls (312.05,198.33) and (316.3,202.59) .. (316.3,207.83) .. controls (316.3,213.08) and (312.05,217.33) .. (306.8,217.33) .. controls (301.55,217.33) and (297.3,213.08) .. (297.3,207.83) -- cycle ;
%Shape: Circle [id:dp9833656880931798] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.63,207.83) .. controls (342.63,202.59) and (346.89,198.33) .. (352.13,198.33) .. controls (357.38,198.33) and (361.63,202.59) .. (361.63,207.83) .. controls (361.63,213.08) and (357.38,217.33) .. (352.13,217.33) .. controls (346.89,217.33) and (342.63,213.08) .. (342.63,207.83) -- cycle ;
%Straight Lines [id:da5568476376308586] 
\draw    (316.3,207.83) -- (340.63,207.83) ;
\draw [shift={(342.63,207.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp1179799709309528] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (256.5,60.5) .. controls (256.5,55.25) and (260.75,51) .. (266,51) .. controls (271.25,51) and (275.5,55.25) .. (275.5,60.5) .. controls (275.5,65.75) and (271.25,70) .. (266,70) .. controls (260.75,70) and (256.5,65.75) .. (256.5,60.5) -- cycle ;
%Shape: Circle [id:dp4916621755630901] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (256.5,83.8) .. controls (256.5,78.55) and (260.75,74.3) .. (266,74.3) .. controls (271.25,74.3) and (275.5,78.55) .. (275.5,83.8) .. controls (275.5,89.05) and (271.25,93.3) .. (266,93.3) .. controls (260.75,93.3) and (256.5,89.05) .. (256.5,83.8) -- cycle ;
%Shape: Circle [id:dp9076953584753158] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (256.5,120.8) .. controls (256.5,115.55) and (260.75,111.3) .. (266,111.3) .. controls (271.25,111.3) and (275.5,115.55) .. (275.5,120.8) .. controls (275.5,126.05) and (271.25,130.3) .. (266,130.3) .. controls (260.75,130.3) and (256.5,126.05) .. (256.5,120.8) -- cycle ;
%Straight Lines [id:da9118419275275298] 
\draw    (272.75,67.75) -- (302.46,136.41) ;
\draw [shift={(303.25,138.25)}, rotate = 246.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da9676924899876029] 
\draw    (271,92.3) -- (299,161.89) ;
\draw [shift={(299.75,163.75)}, rotate = 248.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8196893702332761] 
\draw    (272.25,128.25) -- (300.01,197.89) ;
\draw [shift={(300.75,199.75)}, rotate = 248.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp5522106490973764] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (418.5,234.5) .. controls (418.5,229.25) and (422.75,225) .. (428,225) .. controls (433.25,225) and (437.5,229.25) .. (437.5,234.5) .. controls (437.5,239.75) and (433.25,244) .. (428,244) .. controls (422.75,244) and (418.5,239.75) .. (418.5,234.5) -- cycle ;
%Shape: Circle [id:dp9342115761880321] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (418.5,257.8) .. controls (418.5,252.55) and (422.75,248.3) .. (428,248.3) .. controls (433.25,248.3) and (437.5,252.55) .. (437.5,257.8) .. controls (437.5,263.05) and (433.25,267.3) .. (428,267.3) .. controls (422.75,267.3) and (418.5,263.05) .. (418.5,257.8) -- cycle ;
%Shape: Circle [id:dp8459942019088817] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (418.5,294.8) .. controls (418.5,289.55) and (422.75,285.3) .. (428,285.3) .. controls (433.25,285.3) and (437.5,289.55) .. (437.5,294.8) .. controls (437.5,300.05) and (433.25,304.3) .. (428,304.3) .. controls (422.75,304.3) and (418.5,300.05) .. (418.5,294.8) -- cycle ;
%Straight Lines [id:da09710004151743323] 
\draw    (361.1,150.6) -- (419.92,226.35) ;
\draw [shift={(421.14,227.93)}, rotate = 232.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da34635586705229726] 
\draw    (359.3,153.6) -- (419.79,249.1) ;
\draw [shift={(420.86,250.79)}, rotate = 237.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da4349576454406552] 
\draw    (357.1,155.8) -- (423.36,283.58) ;
\draw [shift={(424.29,285.36)}, rotate = 242.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da4563331916615285] 
\draw    (360.7,174.8) -- (417.42,229.68) ;
\draw [shift={(418.86,231.07)}, rotate = 224.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da061074266286135215] 
\draw    (358.7,177.6) -- (417.43,252.92) ;
\draw [shift={(418.66,254.5)}, rotate = 232.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8260762281885707] 
\draw    (356.1,179.6) -- (419.83,286.5) ;
\draw [shift={(420.86,288.21)}, rotate = 239.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da4076931125124921] 
\draw    (361.1,211.4) -- (416.64,233.75) ;
\draw [shift={(418.5,234.5)}, rotate = 201.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da272324322985684] 
\draw    (359.1,214) -- (416.89,256.61) ;
\draw [shift={(418.5,257.8)}, rotate = 216.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5942246569149254] 
\draw    (356.5,216.6) -- (417.57,289.54) ;
\draw [shift={(418.86,291.07)}, rotate = 230.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da4226750962481063] 
\draw    (257.5,65) .. controls (236.67,143.75) and (243.67,259.75) .. (417.9,237.8) ;
\draw [shift={(417.9,237.8)}, rotate = 173.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da7657131181018171] 
\draw    (258.88,90.63) .. controls (253.17,118.75) and (228.67,255.25) .. (418.38,259.13) ;
\draw [shift={(418.38,259.13)}, rotate = 184.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da7219861824522342] 
\draw    (261.17,129.5) .. controls (264.67,205.75) and (283.38,245.25) .. (418.07,293.43) ;
\draw [shift={(418.07,293.43)}, rotate = 200.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da6954685307859836] 
\draw    (196,233.5) -- (220.33,233.5) ;
\draw [shift={(222.33,233.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp06599842740642958] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.33,233.5) .. controls (222.33,228.25) and (226.59,224) .. (231.83,224) .. controls (237.08,224) and (241.33,228.25) .. (241.33,233.5) .. controls (241.33,238.75) and (237.08,243) .. (231.83,243) .. controls (226.59,243) and (222.33,238.75) .. (222.33,233.5) -- cycle ;
%Straight Lines [id:da8831164181259743] 
\draw    (196,256.8) -- (220.33,256.8) ;
\draw [shift={(222.33,256.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp6632665263641222] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.33,256.8) .. controls (222.33,251.55) and (226.59,247.3) .. (231.83,247.3) .. controls (237.08,247.3) and (241.33,251.55) .. (241.33,256.8) .. controls (241.33,262.05) and (237.08,266.3) .. (231.83,266.3) .. controls (226.59,266.3) and (222.33,262.05) .. (222.33,256.8) -- cycle ;
%Straight Lines [id:da1717231570739859] 
\draw    (196,293.8) -- (220.33,293.8) ;
\draw [shift={(222.33,293.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp36553179592098783] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.33,293.8) .. controls (222.33,288.55) and (226.59,284.3) .. (231.83,284.3) .. controls (237.08,284.3) and (241.33,288.55) .. (241.33,293.8) .. controls (241.33,299.05) and (237.08,303.3) .. (231.83,303.3) .. controls (226.59,303.3) and (222.33,299.05) .. (222.33,293.8) -- cycle ;
%Straight Lines [id:da9597099251108501] 
\draw    (437.5,234.5) -- (461.83,234.5) ;
\draw [shift={(463.83,234.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7937919892966077] 
\draw    (437.5,257.8) -- (461.83,257.8) ;
\draw [shift={(463.83,257.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da2541460536893574] 
\draw    (437.5,294.8) -- (461.83,294.8) ;
\draw [shift={(463.83,294.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp17368365059269686] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.83,234.5) .. controls (463.83,229.25) and (468.09,225) .. (473.33,225) .. controls (478.58,225) and (482.83,229.25) .. (482.83,234.5) .. controls (482.83,239.75) and (478.58,244) .. (473.33,244) .. controls (468.09,244) and (463.83,239.75) .. (463.83,234.5) -- cycle ;
%Shape: Circle [id:dp2672571368525132] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.83,257.8) .. controls (463.83,252.55) and (468.09,248.3) .. (473.33,248.3) .. controls (478.58,248.3) and (482.83,252.55) .. (482.83,257.8) .. controls (482.83,263.05) and (478.58,267.3) .. (473.33,267.3) .. controls (468.09,267.3) and (463.83,263.05) .. (463.83,257.8) -- cycle ;
%Shape: Circle [id:dp708525032532848] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.83,294.8) .. controls (463.83,289.55) and (468.09,285.3) .. (473.33,285.3) .. controls (478.58,285.3) and (482.83,289.55) .. (482.83,294.8) .. controls (482.83,300.05) and (478.58,304.3) .. (473.33,304.3) .. controls (468.09,304.3) and (463.83,300.05) .. (463.83,294.8) -- cycle ;
%Shape: Circle [id:dp7255190009372188] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.47,337.5) .. controls (326.47,332.25) and (330.72,328) .. (335.97,328) .. controls (341.21,328) and (345.47,332.25) .. (345.47,337.5) .. controls (345.47,342.75) and (341.21,347) .. (335.97,347) .. controls (330.72,347) and (326.47,342.75) .. (326.47,337.5) -- cycle ;
%Straight Lines [id:da638120539610346] 
\draw    (361.67,147.25) -- (499.8,147.25) ;
\draw [shift={(501.8,147.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp6824735541696747] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (562.47,173.83) .. controls (562.47,168.59) and (566.72,164.33) .. (571.97,164.33) .. controls (577.21,164.33) and (581.47,168.59) .. (581.47,173.83) .. controls (581.47,179.08) and (577.21,183.33) .. (571.97,183.33) .. controls (566.72,183.33) and (562.47,179.08) .. (562.47,173.83) -- cycle ;
%Shape: Circle [id:dp5156095412004806] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.2,337.5) .. controls (465.2,332.25) and (469.45,328) .. (474.7,328) .. controls (479.95,328) and (484.2,332.25) .. (484.2,337.5) .. controls (484.2,342.75) and (479.95,347) .. (474.7,347) .. controls (469.45,347) and (465.2,342.75) .. (465.2,337.5) -- cycle ;
%Shape: Circle [id:dp6485856767533946] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (515.73,337.5) .. controls (515.73,332.25) and (519.99,328) .. (525.23,328) .. controls (530.48,328) and (534.73,332.25) .. (534.73,337.5) .. controls (534.73,342.75) and (530.48,347) .. (525.23,347) .. controls (519.99,347) and (515.73,342.75) .. (515.73,337.5) -- cycle ;
%Curve Lines [id:da9247431008395106] 
\draw    (240,238.4) .. controls (272.34,248) and (307.69,273.29) .. (331.48,327.16) ;
\draw [shift={(332.2,328.8)}, rotate = 245.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da4147748923248351] 
\draw    (239.6,262.9) .. controls (253.86,264.48) and (303.3,277.67) .. (328.83,329.03) ;
\draw [shift={(329.6,330.6)}, rotate = 239.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da7153073087082051] 
\draw    (241.33,293.8) .. controls (251.89,293.34) and (297.28,285.95) .. (326.71,331.02) ;
\draw [shift={(327.6,332.4)}, rotate = 230.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da7753237943474862] 
\draw    (481.8,239.8) .. controls (506.4,308.4) and (491.4,343.4) .. (345.4,340.8) ;
\draw [shift={(345.4,340.8)}, rotate = 0.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da24332882355411245] 
\draw    (480.2,265) .. controls (505.41,316.04) and (450.73,335.31) .. (347.03,337.47) ;
\draw [shift={(345.47,337.5)}, rotate = 358.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da7099110881272985] 
\draw    (482.83,234.5) .. controls (508.8,276.17) and (501.78,299.14) .. (483.08,328.81) ;
\draw [shift={(482.22,330.17)}, rotate = 302] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da02238402771595016] 
\draw    (482.83,257.8) .. controls (501.32,274.94) and (497.02,298.45) .. (478.73,326.55) ;
\draw [shift={(477.89,327.83)}, rotate = 302.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da31851708212883434] 
\draw    (361.63,170.83) -- (499.4,170.83) ;
\draw [shift={(501.4,170.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da09276398608555847] 
\draw    (361.63,207.83) -- (499,207.83) ;
\draw [shift={(501,207.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da4867248015097767] 
\draw    (259.13,358.46) .. controls (160.95,334.58) and (19.09,247.13) .. (56.2,176.89) ;
\draw [shift={(56.78,175.83)}, rotate = 116.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da6225287245391646] 
\draw    (258.88,356.71) .. controls (172.74,330.77) and (62.36,263) .. (65.18,217.7) ;
\draw [shift={(65.3,216.33)}, rotate = 92.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da14670118842375524] 
\draw    (258.6,354.1) .. controls (215.34,329.58) and (97.47,291.81) .. (177.38,240.38) ;
\draw [shift={(178.6,239.6)}, rotate = 145.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da05931190530278174] 
\draw    (258.88,351.21) .. controls (213.58,323.98) and (124.38,291.51) .. (175.8,262.09) ;
\draw [shift={(177.4,261.2)}, rotate = 148.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da6126326050141437] 
\draw    (259.63,348.71) .. controls (219.73,320.14) and (220.32,322.14) .. (193.86,301.76) ;
\draw [shift={(192.64,300.82)}, rotate = 37.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da631546261097365] 
\draw    (263.88,345.21) .. controls (246.96,287) and (254.33,233.14) .. (297.18,152.47) ;
\draw [shift={(297.83,151.25)}, rotate = 117.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da6609630790590302] 
\draw    (265.88,344.71) .. controls (256.95,287.35) and (265.22,259.58) .. (297.84,176.01) ;
\draw [shift={(298.33,174.75)}, rotate = 111.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da6265302997948612] 
\draw    (268.1,344.6) .. controls (258.86,259.46) and (283.92,265.44) .. (298.56,215.67) ;
\draw [shift={(299,214.14)}, rotate = 106.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da10458715808840569] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (535.2,299.6) .. controls (535.2,310.74) and (534.09,314.25) .. (530.49,328.35) ;
\draw [shift={(530.02,330.17)}, rotate = 284.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da493730763401113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (529.21,299.17) .. controls (529.95,306.68) and (527.21,316.93) .. (525.56,326.1) ;
\draw [shift={(525.23,328)}, rotate = 280.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da6471133794486161] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (521.6,298.93) .. controls (523.14,311.16) and (522.8,310.93) .. (521,327.11) ;
\draw [shift={(520.8,328.93)}, rotate = 276.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da670832980921543] 
\draw    (536,147.73) .. controls (547.09,146.61) and (552.46,169.04) .. (560.75,175.27) ;
\draw [shift={(562.38,176.25)}, rotate = 225.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da02770294021289521] 
\draw    (536.55,170.36) .. controls (547.81,169.22) and (550.4,182.7) .. (562.8,181.08) ;
\draw [shift={(564.63,180.75)}, rotate = 183.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da4364925852621979] 
\draw    (536.36,208.18) .. controls (547.75,207.02) and (559.26,199.92) .. (567.61,184.33) ;
\draw [shift={(568.5,182.6)}, rotate = 121.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da8440950354449732] 
\draw    (29.5,52.09) .. controls (156.07,12.17) and (546.5,-7.91) .. (578.2,166.2) ;
\draw [shift={(578.2,166.2)}, rotate = 257.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da3962909343156955] 
\draw    (30.86,75.43) .. controls (136,23.09) and (545,0.59) .. (575,164.6) ;
\draw [shift={(575,164.6)}, rotate = 256.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da5814632409959868] 
\draw    (30.29,112.57) .. controls (106,16.09) and (546.5,10.59) .. (571.97,164.33) ;
\draw [shift={(571.97,164.33)}, rotate = 257.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da44873372603350736] 
\draw    (273.5,54) .. controls (394.39,46.62) and (515.66,80.04) .. (564.64,165.83) ;
\draw [shift={(565.38,167.13)}, rotate = 239.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da8498920721940137] 
\draw    (275,79.25) .. controls (386.94,59.19) and (506.63,78.97) .. (562.99,167.82) ;
\draw [shift={(563.83,169.17)}, rotate = 237.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da5382978880434821] 
\draw    (273,114) .. controls (351.61,74.78) and (502.98,75.99) .. (561.75,170.69) ;
\draw [shift={(562.63,172.13)}, rotate = 236.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da5506933564220804] 
\draw    (469,303.4) .. controls (456.07,317.13) and (431.84,329.67) .. (346.29,334.53) ;
\draw [shift={(345,334.6)}, rotate = 355.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;

% Text Node
\draw (100.5,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time slot $\displaystyle 1$};
% Text Node
\draw (334.5, 10) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time slot $\displaystyle 2$};
% Text Node
\draw (28, 92) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% Text Node
\draw (90,179) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% Text Node
\draw (210,267) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% Text Node
\draw (333,179) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% Text Node
\draw (455,267) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% Text Node
\draw (493.6,332.2) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (508,167) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (17.5,52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{1}^{1}$};
% Text Node
\draw (17.5,75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{2}^{1}$};
% Text Node
\draw (17.5,112) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{S}^{1}$};
% Text Node
\draw (57,138.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\kappa _{1}^{1}$};
% Text Node
\draw (57.4,161.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\kappa _{2}^{1}$};
% Text Node
\draw (57,199.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\kappa _{S}^{1}$};
% Text Node
\draw (103.6,139.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho _{1}^{1}$};
% Text Node
\draw (104,162.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho _{2}^{1}$};
% Text Node
\draw (102.8,198.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho _{S}^{1}$};
% Text Node
\draw (178.8,226.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{1}^{1}$};
% Text Node
\draw (178,249.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{2}^{1}$};
% Text Node
\draw (178.4,286.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{S}^{1}$};
% Text Node
\draw (224.4,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{1}^{1}$};
% Text Node
\draw (225.2,249) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{2}^{1}$};
% Text Node
\draw (224.4,285.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{S}^{1}$};
% Text Node
\draw (258.67,53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{1}^{2}$};
% Text Node
\draw (259.2,76.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{2}^{2}$};
% Text Node
\draw (258.4,112.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{S}^{2}$};
% Text Node
\draw (297.6,140.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\kappa _{1}^{2}$};
% Text Node
\draw (298,163.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\kappa _{2}^{2}$};
% Text Node
\draw (297.6,200.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\kappa _{S}^{2}$};
% Text Node
\draw (345.2,140.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho _{1}^{2}$};
% Text Node
\draw (345.6,163.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho _{2}^{2}$};
% Text Node
\draw (344.4,199.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\rho _{S}^{2}$};
% Text Node
\draw (420.4,226.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{1}^{2}$};
% Text Node
\draw (419.6,250.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{2}^{2}$};
% Text Node
\draw (420,287.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\lambda _{S}^{2}$};
% Text Node
\draw (466,226.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{1}^{2}$};
% Text Node
\draw (466.8,249.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{2}^{2}$};
% Text Node
\draw (466,286.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\varepsilon _{S}^{2}$};
% Text Node
\draw (566.8,168.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mu $};
% Text Node
\draw (330.8,333.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tau _{1}$};
% Text Node
\draw (469.2,333) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tau _{2}$};
% Text Node
\draw (518,333.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tau _{N}$};
% Text Node
\draw (544.67,328) node [anchor=north west][inner sep=0.75pt]   [align=left] {Tasks};
% Text Node
\draw (509.17, 10) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (264,348.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\delta $};


\end{tikzpicture}





    \end{center}
    \caption{The graph for which finding the minimum-cost flow gives the global optimum.}\label{fig:networkflow}
\end{figure*}







==> fig-system_model.tex <==
\begin{figure}[t]
	\begin{center}








\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,446); %set diagram left start at 0, and has height of 446

%Shape: Ellipse [id:dp0609926737364892] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (38.5,155.68) .. controls (38.5,107.91) and (92.62,69.18) .. (159.39,69.18) .. controls (226.15,69.18) and (280.28,107.91) .. (280.28,155.68) .. controls (280.28,203.45) and (226.15,242.18) .. (159.39,242.18) .. controls (92.62,242.18) and (38.5,203.45) .. (38.5,155.68) -- cycle ;
%Shape: Ellipse [id:dp23689960204771032] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.38,15.32) .. controls (155.38,12.23) and (157.89,9.73) .. (160.97,9.73) .. controls (164.06,9.73) and (166.56,12.23) .. (166.56,15.32) .. controls (166.56,18.41) and (164.06,20.91) .. (160.97,20.91) .. controls (157.89,20.91) and (155.38,18.41) .. (155.38,15.32) -- cycle ;
%Rounded Rect [id:dp7350954357882564] 
\draw   (167.98,15.27) .. controls (167.98,15.26) and (167.99,15.25) .. (168,15.25) -- (170.69,15.25) .. controls (170.7,15.25) and (170.71,15.26) .. (170.71,15.27) -- (170.71,15.32) .. controls (170.71,15.33) and (170.7,15.34) .. (170.69,15.34) -- (168,15.34) .. controls (167.99,15.34) and (167.98,15.33) .. (167.98,15.32) -- cycle ;
%Rounded Rect [id:dp5817858075714595] 
\draw   (152.56,10.42) .. controls (152.57,10.41) and (152.58,10.4) .. (152.59,10.41) -- (154.92,11.76) .. controls (154.93,11.76) and (154.93,11.77) .. (154.93,11.78) -- (154.9,11.83) .. controls (154.89,11.84) and (154.88,11.84) .. (154.87,11.84) -- (152.54,10.49) .. controls (152.53,10.48) and (152.53,10.47) .. (152.53,10.46) -- cycle ;
%Rounded Rect [id:dp562001902201841] 
\draw   (155.9,6.97) .. controls (155.91,6.96) and (155.92,6.96) .. (155.92,6.97) -- (157.27,9.31) .. controls (157.27,9.31) and (157.27,9.32) .. (157.26,9.33) -- (157.22,9.36) .. controls (157.21,9.36) and (157.2,9.36) .. (157.19,9.35) -- (155.84,7.02) .. controls (155.84,7.01) and (155.84,7) .. (155.85,6.99) -- cycle ;
%Rounded Rect [id:dp24994446560754513] 
\draw   (160.96,5.61) .. controls (160.97,5.61) and (160.97,5.61) .. (160.97,5.62) -- (160.97,8.32) .. controls (160.97,8.33) and (160.97,8.34) .. (160.96,8.34) -- (160.9,8.34) .. controls (160.89,8.34) and (160.88,8.33) .. (160.88,8.32) -- (160.88,5.62) .. controls (160.88,5.61) and (160.89,5.61) .. (160.9,5.61) -- cycle ;
%Rounded Rect [id:dp41080675695046875] 
\draw   (151.26,15.25) .. controls (151.26,15.24) and (151.27,15.23) .. (151.28,15.23) -- (153.97,15.23) .. controls (153.98,15.23) and (153.99,15.24) .. (153.99,15.25) -- (153.99,15.3) .. controls (153.99,15.31) and (153.98,15.32) .. (153.97,15.32) -- (151.28,15.32) .. controls (151.27,15.32) and (151.26,15.31) .. (151.26,15.3) -- cycle ;
%Rounded Rect [id:dp2589224672963768] 
\draw   (164.51,21.23) .. controls (164.52,21.23) and (164.53,21.23) .. (164.54,21.24) -- (165.88,23.57) .. controls (165.89,23.58) and (165.89,23.59) .. (165.88,23.6) -- (165.83,23.62) .. controls (165.82,23.63) and (165.81,23.63) .. (165.8,23.62) -- (164.46,21.28) .. controls (164.45,21.28) and (164.46,21.26) .. (164.46,21.26) -- cycle ;
%Rounded Rect [id:dp52965196080424] 
\draw   (161.05,22.31) .. controls (161.06,22.31) and (161.06,22.32) .. (161.06,22.33) -- (161.06,25.02) .. controls (161.06,25.03) and (161.06,25.04) .. (161.05,25.04) -- (160.99,25.04) .. controls (160.98,25.04) and (160.97,25.03) .. (160.97,25.02) -- (160.97,22.33) .. controls (160.97,22.32) and (160.98,22.31) .. (160.99,22.31) -- cycle ;
%Rounded Rect [id:dp4402538190695453] 
\draw   (167.1,18.63) .. controls (167.1,18.62) and (167.11,18.61) .. (167.12,18.62) -- (169.46,19.97) .. controls (169.46,19.97) and (169.47,19.98) .. (169.46,19.99) -- (169.43,20.04) .. controls (169.43,20.05) and (169.42,20.05) .. (169.41,20.05) -- (167.08,18.7) .. controls (167.07,18.69) and (167.07,18.68) .. (167.07,18.67) -- cycle ;
%Rounded Rect [id:dp6996007283347523] 
\draw   (165.88,6.96) .. controls (165.89,6.96) and (165.89,6.97) .. (165.88,6.98) -- (164.54,9.31) .. controls (164.53,9.32) and (164.52,9.33) .. (164.51,9.32) -- (164.46,9.29) .. controls (164.46,9.29) and (164.45,9.28) .. (164.46,9.27) -- (165.8,6.94) .. controls (165.81,6.93) and (165.82,6.92) .. (165.83,6.93) -- cycle ;
%Rounded Rect [id:dp670060683107357] 
\draw   (169.46,10.34) .. controls (169.47,10.35) and (169.46,10.36) .. (169.46,10.37) -- (167.12,11.71) .. controls (167.11,11.72) and (167.1,11.72) .. (167.1,11.71) -- (167.07,11.66) .. controls (167.07,11.65) and (167.07,11.64) .. (167.08,11.63) -- (169.41,10.29) .. controls (169.42,10.28) and (169.43,10.29) .. (169.43,10.29) -- cycle ;
%Rounded Rect [id:dp17906894780647287] 
\draw   (154.93,18.55) .. controls (154.93,18.56) and (154.93,18.57) .. (154.92,18.58) -- (152.59,19.92) .. controls (152.58,19.93) and (152.57,19.93) .. (152.56,19.92) -- (152.53,19.87) .. controls (152.53,19.86) and (152.53,19.85) .. (152.54,19.84) -- (154.87,18.5) .. controls (154.88,18.49) and (154.89,18.5) .. (154.9,18.5) -- cycle ;
%Rounded Rect [id:dp7163585653714504] 
\draw   (157.13,21.22) .. controls (157.14,21.23) and (157.14,21.24) .. (157.13,21.25) -- (155.79,23.58) .. controls (155.78,23.59) and (155.77,23.59) .. (155.76,23.59) -- (155.72,23.56) .. controls (155.71,23.55) and (155.7,23.54) .. (155.71,23.54) -- (157.06,21.2) .. controls (157.06,21.19) and (157.07,21.19) .. (157.08,21.2) -- cycle ;

%Shape: Trapezoid [id:dp39839281755362443] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.8,32.28) -- (137.2,15.21) -- (160.28,15.21) -- (163.68,32.28) -- cycle ;
%Straight Lines [id:da8047810174415737] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (135.05,26.77) -- (162.64,26.72) ;
%Straight Lines [id:da8343675725090776] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (136,20.82) -- (161.09,20.82) ;
%Straight Lines [id:da6746426481591967] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (152.28,15.7) -- (154.51,32.54) ;
%Straight Lines [id:da546227329864996] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (145.19,15.54) -- (143.19,32.66) ;


%Shape: Can [id:dp9005011599408153] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (170.53,64.02) -- (170.53,71.12) .. controls (170.53,73.08) and (160.74,74.67) .. (148.67,74.67) .. controls (136.6,74.67) and (126.82,73.08) .. (126.82,71.12) -- (126.82,64.02) .. controls (126.82,62.06) and (136.6,60.47) .. (148.67,60.47) .. controls (160.74,60.47) and (170.53,62.06) .. (170.53,64.02) .. controls (170.53,65.98) and (160.74,67.57) .. (148.67,67.57) .. controls (136.6,67.57) and (126.82,65.98) .. (126.82,64.02) ;
%Shape: Ellipse [id:dp627980002725933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (147.75,70.72) .. controls (147.75,70.13) and (148.23,69.65) .. (148.82,69.65) .. controls (149.41,69.65) and (149.89,70.13) .. (149.89,70.72) .. controls (149.89,71.31) and (149.41,71.79) .. (148.82,71.79) .. controls (148.23,71.79) and (147.75,71.31) .. (147.75,70.72) -- cycle ;
%Shape: Ellipse [id:dp32022930297328456] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (151.55,70.72) .. controls (151.55,70.13) and (152.02,69.65) .. (152.62,69.65) .. controls (153.21,69.65) and (153.68,70.13) .. (153.68,70.72) .. controls (153.68,71.31) and (153.21,71.79) .. (152.62,71.79) .. controls (152.02,71.79) and (151.55,71.31) .. (151.55,70.72) -- cycle ;
%Shape: Ellipse [id:dp09464548947851847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.96,70.72) .. controls (143.96,70.13) and (144.44,69.65) .. (145.03,69.65) .. controls (145.62,69.65) and (146.1,70.13) .. (146.1,70.72) .. controls (146.1,71.31) and (145.62,71.79) .. (145.03,71.79) .. controls (144.44,71.79) and (143.96,71.31) .. (143.96,70.72) -- cycle ;

%Shape: Rectangle [id:dp35865913094459034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.18,102.97) -- (162.32,102.97) -- (162.32,115.73) -- (136.18,115.73) -- cycle ;
%Shape: Cross [id:dp9459558747780203] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.64,104.38) -- (140.99,104.38) -- (140.99,106.25) -- (139.12,106.25) -- (139.12,108.9) -- (140.99,108.9) -- (140.99,110.76) -- (143.64,110.76) -- (143.64,108.9) -- (145.51,108.9) -- (145.51,106.25) -- (143.64,106.25) -- cycle ;
%Shape: Rectangle [id:dp8159450856522705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (152.74,106.11) -- (159.17,106.11) -- (159.17,108.98) -- (152.74,108.98) -- cycle ;
%Shape: Rectangle [id:dp9559476182094357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.83,99.67) -- (144.1,99.67) -- (144.1,100.66) -- (140.83,100.66) -- cycle ;
%Shape: Rectangle [id:dp06489231659707517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (154.7,99.67) -- (157.96,99.67) -- (157.96,100.66) -- (154.7,100.66) -- cycle ;

%Shape: Trapezoid [id:dp5856244719833053] 
\draw   (218.62,58) -- (220.35,47.43) -- (232.35,47.43) -- (234.08,58) -- cycle ;
%Shape: Trapezoid [id:dp44335621565613703] 
\draw   (220.35,47.43) -- (221.7,38.59) -- (231,38.59) -- (232.35,47.43) -- cycle ;
%Shape: Trapezoid [id:dp2690273077646286] 
\draw   (221.7,38.59) -- (221.7,30.8) -- (231,30.8) -- (231,38.59) -- cycle ;
%Shape: Trapezoid [id:dp789123773409603] 
\draw   (221.7,30.8) -- (221.7,20.67) -- (231,20.67) -- (231,30.8) -- cycle ;
%Straight Lines [id:da828316850046003] 
\draw    (220.35,47.43) -- (234.08,58) ;
%Straight Lines [id:da591569368482918] 
\draw    (218.62,58) -- (232.35,47.43) ;
%Straight Lines [id:da7192792870901867] 
\draw    (220.35,47.43) -- (231,38.59) ;
%Straight Lines [id:da25942426045741995] 
\draw    (232.35,47.43) -- (221.7,38.59) ;
%Straight Lines [id:da998802426261975] 
\draw    (231,38.59) -- (221.7,30.8) ;
%Straight Lines [id:da38916705477465796] 
\draw    (221.7,38.59) -- (231,30.8) ;
%Straight Lines [id:da26657305293991884] 
\draw    (221.7,30.8) -- (231,20.67) ;
%Straight Lines [id:da31720929903327444] 
\draw    (231,30.8) -- (221.7,20.67) ;
%Shape: Right Triangle [id:dp46306371951470315] 
\draw   (231,24.47) -- (244.07,30.8) -- (231,30.8) -- cycle ;
%Straight Lines [id:da5846990799110421] 
\draw    (231,30.8) -- (235.28,26.53) ;
%Straight Lines [id:da9958530803374206] 
\draw    (240.62,30.93) -- (240.62,33.07) ;

%Shape: Right Triangle [id:dp09576900324503912] 
\draw   (221.7,24.47) -- (208.63,30.8) -- (221.7,30.8) -- cycle ;
%Straight Lines [id:da10297154407621023] 
\draw    (217.55,26.8) -- (221.7,30.8) ;
%Straight Lines [id:da9008160700393986] 
\draw    (212.22,30.93) -- (212.22,33.07) ;

%Straight Lines [id:da061465447579204024] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (227.6,108.6) -- (227.6,81) ;
%Straight Lines [id:da29204250583497604] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (99.47,23.7) -- (133.3,23.7) ;
%Straight Lines [id:da7117577732035187] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (99.47,23.7) -- (99.47,109) ;
%Straight Lines [id:da03215825036288611] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (99.47,109) -- (131.3,109) ;
\draw [shift={(133.3,109)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da15100116685442955] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (148.86,100.97) -- (148.86,89.26) ;
\draw [shift={(148.86,87.26)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da9367614692819763] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (148.67,46.26) -- (148.67,57.97) ;
\draw [shift={(148.67,59.97)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da8205726453259106] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210.5,67.26) -- (175.07,67.26) ;
\draw [shift={(173.07,67.26)}, rotate = 360] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da9417145681951029] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (227.6,108.6) -- (168.8,108.6) ;
\draw [shift={(166.8,108.6)}, rotate = 360] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Shape: Ellipse [id:dp046440233113860696] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.32,250.59) .. controls (92.32,247.5) and (94.82,245) .. (97.91,245) .. controls (100.99,245) and (103.5,247.5) .. (103.5,250.59) .. controls (103.5,253.68) and (100.99,256.18) .. (97.91,256.18) .. controls (94.82,256.18) and (92.32,253.68) .. (92.32,250.59) -- cycle ;
%Rounded Rect [id:dp21673028923709814] 
\draw   (104.91,250.53) .. controls (104.91,250.52) and (104.92,250.52) .. (104.93,250.52) -- (107.62,250.52) .. controls (107.63,250.52) and (107.64,250.52) .. (107.64,250.53) -- (107.64,250.59) .. controls (107.64,250.6) and (107.63,250.61) .. (107.62,250.61) -- (104.93,250.61) .. controls (104.92,250.61) and (104.91,250.6) .. (104.91,250.59) -- cycle ;
%Rounded Rect [id:dp9417842391430391] 
\draw   (89.5,245.68) .. controls (89.5,245.67) and (89.51,245.67) .. (89.52,245.68) -- (91.85,247.02) .. controls (91.86,247.03) and (91.86,247.04) .. (91.86,247.05) -- (91.83,247.1) .. controls (91.83,247.1) and (91.82,247.11) .. (91.81,247.1) -- (89.47,245.75) .. controls (89.47,245.75) and (89.46,245.74) .. (89.47,245.73) -- cycle ;
%Rounded Rect [id:dp4967499642080284] 
\draw   (92.83,242.23) .. controls (92.84,242.23) and (92.85,242.23) .. (92.86,242.24) -- (94.2,244.57) .. controls (94.21,244.58) and (94.2,244.59) .. (94.2,244.6) -- (94.15,244.62) .. controls (94.14,244.63) and (94.13,244.63) .. (94.12,244.62) -- (92.78,242.28) .. controls (92.77,242.28) and (92.78,242.26) .. (92.78,242.26) -- cycle ;
%Rounded Rect [id:dp42182766171645003] 
\draw   (97.89,240.87) .. controls (97.9,240.87) and (97.91,240.88) .. (97.91,240.89) -- (97.91,243.58) .. controls (97.91,243.59) and (97.9,243.6) .. (97.89,243.6) -- (97.83,243.6) .. controls (97.82,243.6) and (97.82,243.59) .. (97.82,243.58) -- (97.82,240.89) .. controls (97.82,240.88) and (97.82,240.87) .. (97.83,240.87) -- cycle ;
%Rounded Rect [id:dp7372953483874027] 
\draw   (88.19,250.52) .. controls (88.19,250.51) and (88.2,250.5) .. (88.21,250.5) -- (90.9,250.5) .. controls (90.91,250.5) and (90.92,250.51) .. (90.92,250.52) -- (90.92,250.57) .. controls (90.92,250.58) and (90.91,250.59) .. (90.9,250.59) -- (88.21,250.59) .. controls (88.2,250.59) and (88.19,250.58) .. (88.19,250.57) -- cycle ;
%Rounded Rect [id:dp016554811734768915] 
\draw   (101.44,256.5) .. controls (101.45,256.49) and (101.46,256.5) .. (101.47,256.51) -- (102.82,258.84) .. controls (102.82,258.85) and (102.82,258.86) .. (102.81,258.86) -- (102.76,258.89) .. controls (102.75,258.9) and (102.74,258.89) .. (102.74,258.88) -- (101.39,256.55) .. controls (101.39,256.54) and (101.39,256.53) .. (101.4,256.53) -- cycle ;
%Rounded Rect [id:dp3333806907098691] 
\draw   (97.98,257.57) .. controls (97.99,257.57) and (98,257.58) .. (98,257.59) -- (98,260.29) .. controls (98,260.3) and (97.99,260.3) .. (97.98,260.3) -- (97.92,260.3) .. controls (97.91,260.3) and (97.91,260.3) .. (97.91,260.29) -- (97.91,257.59) .. controls (97.91,257.58) and (97.91,257.57) .. (97.92,257.57) -- cycle ;
%Rounded Rect [id:dp4045437830291596] 
\draw   (104.03,253.89) .. controls (104.04,253.88) and (104.05,253.88) .. (104.06,253.89) -- (106.39,255.23) .. controls (106.4,255.24) and (106.4,255.25) .. (106.4,255.26) -- (106.37,255.31) .. controls (106.36,255.31) and (106.35,255.32) .. (106.34,255.31) -- (104.01,253.96) .. controls (104,253.96) and (104,253.95) .. (104,253.94) -- cycle ;
%Rounded Rect [id:dp18140925314320766] 
\draw   (102.81,242.22) .. controls (102.82,242.23) and (102.82,242.24) .. (102.82,242.25) -- (101.47,244.58) .. controls (101.46,244.59) and (101.45,244.59) .. (101.44,244.59) -- (101.4,244.56) .. controls (101.39,244.56) and (101.39,244.54) .. (101.39,244.54) -- (102.74,242.2) .. controls (102.74,242.19) and (102.75,242.19) .. (102.76,242.2) -- cycle ;
%Rounded Rect [id:dp6960166673215535] 
\draw   (106.4,245.61) .. controls (106.4,245.62) and (106.4,245.63) .. (106.39,245.63) -- (104.06,246.98) .. controls (104.05,246.98) and (104.04,246.98) .. (104.03,246.97) -- (104,246.93) .. controls (104,246.92) and (104,246.91) .. (104.01,246.9) -- (106.34,245.55) .. controls (106.35,245.55) and (106.36,245.55) .. (106.37,245.56) -- cycle ;
%Rounded Rect [id:dp34185776666936607] 
\draw   (91.86,253.82) .. controls (91.86,253.83) and (91.86,253.84) .. (91.85,253.84) -- (89.52,255.19) .. controls (89.51,255.19) and (89.5,255.19) .. (89.5,255.18) -- (89.47,255.14) .. controls (89.46,255.13) and (89.47,255.12) .. (89.47,255.11) -- (91.81,253.76) .. controls (91.82,253.76) and (91.83,253.76) .. (91.83,253.77) -- cycle ;
%Rounded Rect [id:dp5556414628284645] 
\draw   (94.06,256.49) .. controls (94.07,256.49) and (94.07,256.51) .. (94.07,256.51) -- (92.72,258.85) .. controls (92.72,258.86) and (92.71,258.86) .. (92.7,258.85) -- (92.65,258.83) .. controls (92.64,258.82) and (92.64,258.81) .. (92.64,258.8) -- (93.99,256.47) .. controls (93.99,256.46) and (94.01,256.46) .. (94.01,256.46) -- cycle ;

%Shape: Trapezoid [id:dp9078658261484358] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.73,267.55) -- (74.13,250.48) -- (97.21,250.48) -- (100.61,267.55) -- cycle ;
%Straight Lines [id:da6538397825350515] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (71.98,262.04) -- (99.58,261.99) ;
%Straight Lines [id:da5435454566868603] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (72.94,256.09) -- (98.02,256.09) ;
%Straight Lines [id:da24497164177888142] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (89.21,250.97) -- (91.45,267.81) ;
%Straight Lines [id:da32161055867429855] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (82.13,250.81) -- (80.13,267.93) ;


%Shape: Can [id:dp4496626078631891] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (105.06,221.49) -- (105.06,228.59) .. controls (105.06,230.55) and (95.28,232.14) .. (83.21,232.14) .. controls (71.14,232.14) and (61.35,230.55) .. (61.35,228.59) -- (61.35,221.49) .. controls (61.35,219.53) and (71.14,217.94) .. (83.21,217.94) .. controls (95.28,217.94) and (105.06,219.53) .. (105.06,221.49) .. controls (105.06,223.45) and (95.28,225.04) .. (83.21,225.04) .. controls (71.14,225.04) and (61.35,223.45) .. (61.35,221.49) ;
%Shape: Ellipse [id:dp6589498088673775] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (82.29,228.19) .. controls (82.29,227.6) and (82.76,227.12) .. (83.36,227.12) .. controls (83.95,227.12) and (84.43,227.6) .. (84.43,228.19) .. controls (84.43,228.78) and (83.95,229.26) .. (83.36,229.26) .. controls (82.76,229.26) and (82.29,228.78) .. (82.29,228.19) -- cycle ;
%Shape: Ellipse [id:dp09849771978532496] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86.08,228.19) .. controls (86.08,227.6) and (86.56,227.12) .. (87.15,227.12) .. controls (87.74,227.12) and (88.22,227.6) .. (88.22,228.19) .. controls (88.22,228.78) and (87.74,229.26) .. (87.15,229.26) .. controls (86.56,229.26) and (86.08,228.78) .. (86.08,228.19) -- cycle ;
%Shape: Ellipse [id:dp9620130396250384] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (78.49,228.19) .. controls (78.49,227.6) and (78.97,227.12) .. (79.56,227.12) .. controls (80.15,227.12) and (80.63,227.6) .. (80.63,228.19) .. controls (80.63,228.78) and (80.15,229.26) .. (79.56,229.26) .. controls (78.97,229.26) and (78.49,228.78) .. (78.49,228.19) -- cycle ;

%Shape: Rectangle [id:dp8525312211512277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.11,186.04) -- (97.25,186.04) -- (97.25,198.8) -- (71.11,198.8) -- cycle ;
%Shape: Cross [id:dp8060460094339914] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (78.57,187.45) -- (75.92,187.45) -- (75.92,189.32) -- (74.06,189.32) -- (74.06,191.96) -- (75.92,191.96) -- (75.92,193.83) -- (78.57,193.83) -- (78.57,191.96) -- (80.44,191.96) -- (80.44,189.32) -- (78.57,189.32) -- cycle ;
%Shape: Rectangle [id:dp9936314719832327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87.67,189.18) -- (94.1,189.18) -- (94.1,192.05) -- (87.67,192.05) -- cycle ;
%Shape: Rectangle [id:dp2616738616393308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.77,182.74) -- (79.03,182.74) -- (79.03,183.73) -- (75.77,183.73) -- cycle ;
%Shape: Rectangle [id:dp6509883524938491] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.63,182.74) -- (92.9,182.74) -- (92.9,183.73) -- (89.63,183.73) -- cycle ;

%Shape: Trapezoid [id:dp8014050339336294] 
\draw   (18.18,213.03) -- (19.92,202.46) -- (31.92,202.46) -- (33.65,213.03) -- cycle ;
%Shape: Trapezoid [id:dp5103731797077524] 
\draw   (19.92,202.46) -- (21.27,193.62) -- (30.57,193.62) -- (31.92,202.46) -- cycle ;
%Shape: Trapezoid [id:dp10953227594536252] 
\draw   (21.27,193.62) -- (21.27,185.83) -- (30.57,185.83) -- (30.57,193.62) -- cycle ;
%Shape: Trapezoid [id:dp9070958451388693] 
\draw   (21.27,185.83) -- (21.27,175.7) -- (30.57,175.7) -- (30.57,185.83) -- cycle ;
%Straight Lines [id:da494003956341327] 
\draw    (19.92,202.46) -- (33.65,213.03) ;
%Straight Lines [id:da21997936724937683] 
\draw    (18.18,213.03) -- (31.92,202.46) ;
%Straight Lines [id:da1521234963259528] 
\draw    (19.92,202.46) -- (30.57,193.62) ;
%Straight Lines [id:da8800065517008677] 
\draw    (31.92,202.46) -- (21.27,193.62) ;
%Straight Lines [id:da10132037023465568] 
\draw    (30.57,193.62) -- (21.27,185.83) ;
%Straight Lines [id:da8857169272489369] 
\draw    (21.27,193.62) -- (30.57,185.83) ;
%Straight Lines [id:da18940911218505718] 
\draw    (21.27,185.83) -- (30.57,175.7) ;
%Straight Lines [id:da2737194992684513] 
\draw    (30.57,185.83) -- (21.27,175.7) ;
%Shape: Right Triangle [id:dp6435286455283047] 
\draw   (30.57,179.5) -- (43.63,185.83) -- (30.57,185.83) -- cycle ;
%Straight Lines [id:da8747959343770428] 
\draw    (30.57,185.83) -- (34.85,181.57) ;
%Straight Lines [id:da6386041455977634] 
\draw    (40.18,185.97) -- (40.18,188.1) ;

%Shape: Right Triangle [id:dp7539180207710741] 
\draw   (21.27,179.5) -- (8.2,185.83) -- (21.27,185.83) -- cycle ;
%Straight Lines [id:da807382544873495] 
\draw    (17.12,181.83) -- (21.27,185.83) ;
%Straight Lines [id:da0548293598568661] 
\draw    (11.78,185.97) -- (11.78,188.1) ;

%Straight Lines [id:da0738665156663838] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (127.33,192.67) -- (127.33,260.87) ;
%Straight Lines [id:da0862753004176684] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (127.33,260.87) -- (105.47,260.87) ;
%Straight Lines [id:da4998499727969492] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (84.19,247.64) -- (84.19,235.92) ;
\draw [shift={(84.19,233.92)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da7391398944172984] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (83.61,202.32) -- (83.61,214.04) ;
\draw [shift={(83.61,216.04)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da8065620719950461] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (57.35,226.25) -- (26.2,226.25) ;
\draw [shift={(59.35,226.25)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da9492164262292073] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (66.17,192.17) -- (37,192.17) ;
\draw [shift={(68.17,192.17)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da05111815853712898] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (127.33,192.67) -- (103.27,192.67) ;
\draw [shift={(101.27,192.67)}, rotate = 360] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Shape: Can [id:dp06540455485988761] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (211.47,221.16) -- (211.47,228.25) .. controls (211.47,230.21) and (221.25,231.8) .. (233.32,231.8) .. controls (245.39,231.8) and (255.18,230.21) .. (255.18,228.25) -- (255.18,221.16) .. controls (255.18,219.2) and (245.39,217.61) .. (233.32,217.61) .. controls (221.25,217.61) and (211.47,219.2) .. (211.47,221.16) .. controls (211.47,223.12) and (221.25,224.7) .. (233.32,224.7) .. controls (245.39,224.7) and (255.18,223.12) .. (255.18,221.16) ;
%Shape: Ellipse [id:dp7703012030788203] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.25,227.86) .. controls (234.25,227.26) and (233.77,226.79) .. (233.18,226.79) .. controls (232.59,226.79) and (232.11,227.26) .. (232.11,227.86) .. controls (232.11,228.45) and (232.59,228.93) .. (233.18,228.93) .. controls (233.77,228.93) and (234.25,228.45) .. (234.25,227.86) -- cycle ;
%Shape: Ellipse [id:dp690264748979571] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.45,227.86) .. controls (230.45,227.26) and (229.97,226.79) .. (229.38,226.79) .. controls (228.79,226.79) and (228.31,227.26) .. (228.31,227.86) .. controls (228.31,228.45) and (228.79,228.93) .. (229.38,228.93) .. controls (229.97,228.93) and (230.45,228.45) .. (230.45,227.86) -- cycle ;
%Shape: Ellipse [id:dp874524076657855] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.04,227.86) .. controls (238.04,227.26) and (237.56,226.79) .. (236.97,226.79) .. controls (236.38,226.79) and (235.9,227.26) .. (235.9,227.86) .. controls (235.9,228.45) and (236.38,228.93) .. (236.97,228.93) .. controls (237.56,228.93) and (238.04,228.45) .. (238.04,227.86) -- cycle ;

%Shape: Trapezoid [id:dp09868071238769627] 
\draw   (298.02,213.03) -- (296.28,202.46) -- (284.28,202.46) -- (282.55,213.03) -- cycle ;
%Shape: Trapezoid [id:dp034648918462727885] 
\draw   (296.28,202.46) -- (294.93,193.62) -- (285.63,193.62) -- (284.28,202.46) -- cycle ;
%Shape: Trapezoid [id:dp810755830233199] 
\draw   (294.93,193.62) -- (294.93,185.83) -- (285.63,185.83) -- (285.63,193.62) -- cycle ;
%Shape: Trapezoid [id:dp8211199144861359] 
\draw   (294.93,185.83) -- (294.93,175.7) -- (285.63,175.7) -- (285.63,185.83) -- cycle ;
%Straight Lines [id:da02829171462409863] 
\draw    (296.28,202.46) -- (282.55,213.03) ;
%Straight Lines [id:da3842553754005844] 
\draw    (298.02,213.03) -- (284.28,202.46) ;
%Straight Lines [id:da3249880328420971] 
\draw    (296.28,202.46) -- (285.63,193.62) ;
%Straight Lines [id:da3947792446647116] 
\draw    (284.28,202.46) -- (294.93,193.62) ;
%Straight Lines [id:da06810762328258235] 
\draw    (285.63,193.62) -- (294.93,185.83) ;
%Straight Lines [id:da888796877101043] 
\draw    (294.93,193.62) -- (285.63,185.83) ;
%Straight Lines [id:da5122985177480841] 
\draw    (294.93,185.83) -- (285.63,175.7) ;
%Straight Lines [id:da5234196061850045] 
\draw    (285.63,185.83) -- (294.93,175.7) ;
%Shape: Right Triangle [id:dp7077892858287509] 
\draw   (285.63,179.5) -- (272.56,185.83) -- (285.63,185.83) -- cycle ;
%Straight Lines [id:da9718242440072744] 
\draw    (285.63,185.83) -- (281.35,181.57) ;
%Straight Lines [id:da7353802852905165] 
\draw    (276.02,185.97) -- (276.02,188.1) ;

%Shape: Right Triangle [id:dp3984437149644189] 
\draw   (294.93,179.5) -- (308,185.83) -- (294.93,185.83) -- cycle ;
%Straight Lines [id:da3442811381013058] 
\draw    (299.08,181.83) -- (294.93,185.83) ;
%Straight Lines [id:da7129483859197401] 
\draw    (304.42,185.97) -- (304.42,188.1) ;

%Straight Lines [id:da14689072222002553] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (290.53,225.33) -- (290.53,216.67) ;
%Straight Lines [id:da7704282875494002] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (189.2,195.03) -- (189.2,260.53) ;
%Straight Lines [id:da6412519535680179] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (189.2,260.53) -- (211.07,260.53) ;
%Straight Lines [id:da22705010839146178] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (232.34,247.3) -- (232.34,235.59) ;
\draw [shift={(232.34,233.59)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da5645110675639073] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (232.92,201.99) -- (232.92,213.7) ;
\draw [shift={(232.92,215.7)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da5869044347840864] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (251.18,194.59) -- (279.83,194.59) ;
\draw [shift={(249.18,194.59)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da8297605304246554] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (259,225.33) -- (290.53,225.33) ;
\draw [shift={(257,225.33)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da13925604612830966] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (189.2,195.03) -- (213.27,195.03) ;
\draw [shift={(215.27,195.03)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Shape: Ellipse [id:dp5355339043604253] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.32,250.59) .. controls (240.32,247.5) and (242.82,245) .. (245.91,245) .. controls (248.99,245) and (251.5,247.5) .. (251.5,250.59) .. controls (251.5,253.68) and (248.99,256.18) .. (245.91,256.18) .. controls (242.82,256.18) and (240.32,253.68) .. (240.32,250.59) -- cycle ;
%Rounded Rect [id:dp04420299162045738] 
\draw   (252.91,250.53) .. controls (252.91,250.52) and (252.92,250.52) .. (252.93,250.52) -- (255.62,250.52) .. controls (255.63,250.52) and (255.64,250.52) .. (255.64,250.53) -- (255.64,250.59) .. controls (255.64,250.6) and (255.63,250.61) .. (255.62,250.61) -- (252.93,250.61) .. controls (252.92,250.61) and (252.91,250.6) .. (252.91,250.59) -- cycle ;
%Rounded Rect [id:dp38965807926567364] 
\draw   (237.5,245.68) .. controls (237.5,245.67) and (237.51,245.67) .. (237.52,245.68) -- (239.85,247.02) .. controls (239.86,247.03) and (239.86,247.04) .. (239.86,247.05) -- (239.83,247.1) .. controls (239.83,247.1) and (239.82,247.11) .. (239.81,247.1) -- (237.47,245.75) .. controls (237.47,245.75) and (237.46,245.74) .. (237.47,245.73) -- cycle ;
%Rounded Rect [id:dp26300646912581893] 
\draw   (240.83,242.23) .. controls (240.84,242.23) and (240.85,242.23) .. (240.86,242.24) -- (242.2,244.57) .. controls (242.21,244.58) and (242.2,244.59) .. (242.2,244.6) -- (242.15,244.62) .. controls (242.14,244.63) and (242.13,244.63) .. (242.12,244.62) -- (240.78,242.28) .. controls (240.77,242.28) and (240.78,242.26) .. (240.78,242.26) -- cycle ;
%Rounded Rect [id:dp15807748254714116] 
\draw   (245.89,240.87) .. controls (245.9,240.87) and (245.91,240.88) .. (245.91,240.89) -- (245.91,243.58) .. controls (245.91,243.59) and (245.9,243.6) .. (245.89,243.6) -- (245.83,243.6) .. controls (245.82,243.6) and (245.82,243.59) .. (245.82,243.58) -- (245.82,240.89) .. controls (245.82,240.88) and (245.82,240.87) .. (245.83,240.87) -- cycle ;
%Rounded Rect [id:dp9208312633419158] 
\draw   (236.19,250.52) .. controls (236.19,250.51) and (236.2,250.5) .. (236.21,250.5) -- (238.9,250.5) .. controls (238.91,250.5) and (238.92,250.51) .. (238.92,250.52) -- (238.92,250.57) .. controls (238.92,250.58) and (238.91,250.59) .. (238.9,250.59) -- (236.21,250.59) .. controls (236.2,250.59) and (236.19,250.58) .. (236.19,250.57) -- cycle ;
%Rounded Rect [id:dp2058087547263563] 
\draw   (249.44,256.5) .. controls (249.45,256.49) and (249.46,256.5) .. (249.47,256.51) -- (250.82,258.84) .. controls (250.82,258.85) and (250.82,258.86) .. (250.81,258.86) -- (250.76,258.89) .. controls (250.75,258.9) and (250.74,258.89) .. (250.74,258.88) -- (249.39,256.55) .. controls (249.39,256.54) and (249.39,256.53) .. (249.4,256.53) -- cycle ;
%Rounded Rect [id:dp5638790499914985] 
\draw   (245.98,257.57) .. controls (245.99,257.57) and (246,257.58) .. (246,257.59) -- (246,260.29) .. controls (246,260.3) and (245.99,260.3) .. (245.98,260.3) -- (245.92,260.3) .. controls (245.91,260.3) and (245.91,260.3) .. (245.91,260.29) -- (245.91,257.59) .. controls (245.91,257.58) and (245.91,257.57) .. (245.92,257.57) -- cycle ;
%Rounded Rect [id:dp5175856503004568] 
\draw   (252.03,253.89) .. controls (252.04,253.88) and (252.05,253.88) .. (252.06,253.89) -- (254.39,255.23) .. controls (254.4,255.24) and (254.4,255.25) .. (254.4,255.26) -- (254.37,255.31) .. controls (254.36,255.31) and (254.35,255.32) .. (254.34,255.31) -- (252.01,253.96) .. controls (252,253.96) and (252,253.95) .. (252,253.94) -- cycle ;
%Rounded Rect [id:dp7432273228736346] 
\draw   (250.81,242.22) .. controls (250.82,242.23) and (250.82,242.24) .. (250.82,242.25) -- (249.47,244.58) .. controls (249.46,244.59) and (249.45,244.59) .. (249.44,244.59) -- (249.4,244.56) .. controls (249.39,244.56) and (249.39,244.54) .. (249.39,244.54) -- (250.74,242.2) .. controls (250.74,242.19) and (250.75,242.19) .. (250.76,242.2) -- cycle ;
%Rounded Rect [id:dp1076932108654638] 
\draw   (254.4,245.61) .. controls (254.4,245.62) and (254.4,245.63) .. (254.39,245.63) -- (252.06,246.98) .. controls (252.05,246.98) and (252.04,246.98) .. (252.03,246.97) -- (252,246.93) .. controls (252,246.92) and (252,246.91) .. (252.01,246.9) -- (254.34,245.55) .. controls (254.35,245.55) and (254.36,245.55) .. (254.37,245.56) -- cycle ;
%Rounded Rect [id:dp2788166863414874] 
\draw   (239.86,253.82) .. controls (239.86,253.83) and (239.86,253.84) .. (239.85,253.84) -- (237.52,255.19) .. controls (237.51,255.19) and (237.5,255.19) .. (237.5,255.18) -- (237.47,255.14) .. controls (237.46,255.13) and (237.47,255.12) .. (237.47,255.11) -- (239.81,253.76) .. controls (239.82,253.76) and (239.83,253.76) .. (239.83,253.77) -- cycle ;
%Rounded Rect [id:dp06543329925873875] 
\draw   (242.06,256.49) .. controls (242.07,256.49) and (242.07,256.51) .. (242.07,256.51) -- (240.72,258.85) .. controls (240.72,258.86) and (240.71,258.86) .. (240.7,258.85) -- (240.65,258.83) .. controls (240.64,258.82) and (240.64,258.81) .. (240.64,258.8) -- (241.99,256.47) .. controls (241.99,256.46) and (242.01,256.46) .. (242.01,256.46) -- cycle ;

%Shape: Trapezoid [id:dp1628147856794615] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.73,267.55) -- (222.13,250.48) -- (245.21,250.48) -- (248.61,267.55) -- cycle ;
%Straight Lines [id:da06495993283011048] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (219.98,262.04) -- (247.58,261.99) ;
%Straight Lines [id:da23132450634953083] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (220.94,256.09) -- (246.02,256.09) ;
%Straight Lines [id:da047337957569512534] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (237.21,250.97) -- (239.45,267.81) ;
%Straight Lines [id:da911143525690777] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (230.13,250.81) -- (228.13,267.93) ;


%Shape: Rectangle [id:dp3290889365498213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.11,186.04) -- (245.25,186.04) -- (245.25,198.8) -- (219.11,198.8) -- cycle ;
%Shape: Cross [id:dp9068586922320692] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.57,187.45) -- (223.92,187.45) -- (223.92,189.32) -- (222.06,189.32) -- (222.06,191.96) -- (223.92,191.96) -- (223.92,193.83) -- (226.57,193.83) -- (226.57,191.96) -- (228.44,191.96) -- (228.44,189.32) -- (226.57,189.32) -- cycle ;
%Shape: Rectangle [id:dp9992665368326406] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.67,189.18) -- (242.1,189.18) -- (242.1,192.05) -- (235.67,192.05) -- cycle ;
%Shape: Rectangle [id:dp8155202601009173] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.77,182.74) -- (227.03,182.74) -- (227.03,183.73) -- (223.77,183.73) -- cycle ;
%Shape: Rectangle [id:dp7437450370853582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.63,182.74) -- (240.9,182.74) -- (240.9,183.73) -- (237.63,183.73) -- cycle ;

%Shape: Rectangle [id:dp7773542380618799] 
\draw   (130.57,138.67) -- (182.43,138.67) -- (182.43,164.67) -- (130.57,164.67) -- cycle ;
%Shape: Arc [id:dp5650806587626209] 
\draw  [draw opacity=0] (149.13,146.36) .. controls (150.73,143.89) and (153.52,142.25) .. (156.68,142.25) .. controls (161.64,142.25) and (165.66,146.27) .. (165.66,151.22) .. controls (165.66,152.13) and (165.52,153) .. (165.27,153.83) -- (156.68,151.22) -- cycle ; \draw    (149.13,146.36) .. controls (150.73,143.89) and (153.52,142.25) .. (156.68,142.25) .. controls (161.64,142.25) and (165.66,146.27) .. (165.66,151.22) ; \draw [shift={(165.27,153.83)}, rotate = 274.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ; 
%Shape: Arc [id:dp6862645112098824] 
\draw  [draw opacity=0] (164.23,156.09) .. controls (162.63,158.56) and (159.85,160.2) .. (156.68,160.2) .. controls (151.72,160.2) and (147.7,156.18) .. (147.7,151.22) .. controls (147.7,150.32) and (147.84,149.44) .. (148.09,148.62) -- (156.68,151.22) -- cycle ; \draw    (164.23,156.09) .. controls (162.63,158.56) and (159.85,160.2) .. (156.68,160.2) .. controls (151.72,160.2) and (147.7,156.18) .. (147.7,151.22) ; \draw [shift={(148.09,148.62)}, rotate = 94.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ; 
%Shape: Triangle [id:dp6807873925684846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.68,151.22) -- (158.27,151.25) -- (154.49,157.8) -- cycle ;
%Shape: Triangle [id:dp2517297573327719] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.68,151.22) -- (155.1,151.2) -- (158.88,144.65) -- cycle ;
%Straight Lines [id:da2661412932973988] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (149.67,131.71) -- (149.67,136.53) ;
%Straight Lines [id:da916646003941181] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (86.07,158.53) -- (125.67,158.53) ;
%Straight Lines [id:da2596197330522467] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (86.07,158.53) -- (86.07,180.33) ;
%Straight Lines [id:da19220466082958354] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (186.07,158.53) -- (230.83,158.53) ;
%Straight Lines [id:da5201478983031171] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (230.83,158.53) -- (230.83,180) ;
%Shape: Rectangle [id:dp9278859435215474] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (3.67,170.67) -- (133.67,170.67) -- (133.67,273.33) -- (3.67,273.33) -- cycle ;
%Shape: Rectangle [id:dp6748218140116866] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (182,170.02) -- (312.67,170.02) -- (312.67,274.33) -- (182,274.33) -- cycle ;
%Shape: Rectangle [id:dp12206071137136631] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (90.33,3) -- (247,3) -- (247,134.2) -- (90.33,134.2) -- cycle ;
%Straight Lines [id:da0966143636817669] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (26.2,226.25) -- (26.2,215.73) ;

% Text Node
\draw (142,167) node [anchor=north west][inner sep=0.75pt]   [align=left] {BMS};
% Text Node
\draw (102, 34.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {Renewable source};
% Text Node
\draw (132,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {server};
% Text Node
\draw (132,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {Battery};
% Text Node
\draw (214.3, 62) node [anchor=north west][inner sep=0.75pt]   [align=left] {Grid};


\end{tikzpicture}


	\end{center}
	\caption{The figure shows the system model, where the arrows represent the directions of energy flow.}\label{fig:system_model}
\end{figure}








